The Hopf algebra of integer binary relations

We construct a Hopf algebra on integer binary relations that contains under the same roof several well-known Hopf algebras related to the permutahedra and the associahedra: the Malvenuto-Reutenauer algebra on permutations, the Loday-Ronco algebra on planar binary trees, and the Chapoton algebras on ordered partitions and on Schr\"oder trees. We also derive from our construction new Hopf structures on intervals of the weak order on permutations and of the Tamari order on binary trees.

==> figures/commutativeDiagramCoassociativity.tex <==
\begin{tikzpicture}[xscale=3.5, yscale=1.5]
  \node (C1) at (0, 0) {$C$};
  \node (C2) at (1, 0) {$C \otimes C$};
  \node (C3) at (0, -1) {$C \otimes C$};
  \node (C4) at (1, -1) {$C \otimes C \otimes C$};

  \draw[->] (C1) -- node[above] {$\coproduct$} (C2);
  \draw[->] (C2) -- node[right] {$1 \otimes \coproduct$} (C4);
  \draw[->] (C1) -- node[left] {$\coproduct$} (C3);
  \draw[->] (C3) -- node[above] {$\coproduct \otimes 1$} (C4);
\end{tikzpicture}


==> figures/commutativeDiagramRelation.tex <==
\begin{tikzpicture}[xscale=5, yscale=1.5]
  \node (C1) at (0, 0) {$C \otimes C$};
  \node (C2) at (0, -1) {$C \otimes C \otimes C \otimes C$};
  \node (C3) at (2, 0) {$C$};
  \node (C4) at (1, -1) {$C \otimes C \otimes C \otimes C$};
  \node (C5) at (2, -1) {$C \otimes C$};

  \draw[->] (C1) -- node[left] {$\coproduct \otimes \coproduct$} (C2);
  \draw[->] (C2) -- node[above] {$1 \otimes T \otimes 1$} (C4);
  \draw[->] (C1) -- node[above] {$\product$} (C3);
  \draw[->] (C3) -- node[right] {$\coproduct$} (C5);
  \draw[->] (C4) -- node[above] {$\product \otimes \product$} (C5);
\end{tikzpicture}


==> figures/example_toep.tex <==
\centerline{
    $\tree = $ \raisebox{-1.5cm}{\includegraphics[scale=.9]{binaryTree}}
	\qquad$\longleftrightarrow$\qquad
    ${\less_{\tree}} = $ \raisebox{-1.85cm}{\scalebox{0.8}{\input{relations/posetTOEP.tex}}}
}

==> figures/example_tofp.tex <==
\centerline{
    $\tree[S] = $ \raisebox{-1cm}{\includegraphics[scale=.9]{SchroderTree}}
	\quad$\longleftrightarrow$\quad
    ${\less_{\tree[S]}} = $ \raisebox{-1.85cm}{\scalebox{0.8}{\input{relations/posetTOFP.tex}}}
}

==> figures/example_toip.tex <==
\centerline{
    \begin{tikzpicture}
        \node(F) at (0,2.5) {\includegraphics[scale=1.3]{example_tofp_trees}};
        \node(B) at (0.7,0) {};
        \node(T) at (0.7,5) {};
        \node(Tprec1) at (5,5) {$\less_{\tree'} = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/poset3421}}}$};
        \node(Tprec2) at (5,0) {$\less_{\tree} = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/posetT}}}$};
        \node(Tprec3) at (11.5,2.5) {$\less_{[\tree,\tree']} = {\Inc{\less_{\tree'}}} \cup {\Dec{\less_{\tree}}} = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/woip_1324_3421}}}$};
        \draw[->] (T) -- (Tprec1);
        \draw[->] (B) -- (Tprec2);
        \draw[->] (Tprec1) -- (Tprec3);
        \draw[->] (Tprec2) -- (Tprec3);
    \end{tikzpicture}
}

==> figures/example_toipd.tex <==
\begin{align*}
	{\less} = \raisebox{-1.8cm}{\scalebox{0.8}{\input{relations/poset2751346}}}
	& \qquad {\TOIPd{\less}} = \raisebox{-1.8cm}{\scalebox{0.8}{\input{relations/posetTOEP}}} \\[-.5cm]
	{\bless} = \raisebox{-1.8cm}{\scalebox{0.8}{\input{relations/poset1123132}}}
	& \qquad {\TOIPd{\bless}} = \raisebox{-1.8cm}{\scalebox{0.8}{\input{relations/posetTOFP}}}
\end{align*}

==> figures/example_woep.tex <==
\centerline{$\sigma = 2751346 \qquad\longleftrightarrow\qquad {\less_\sigma} = \raisebox{-1.8cm}{\scalebox{0.8}{\input{relations/poset2751346}}}$}

==> figures/example_wofp.tex <==
\centerline{
	    $\pi = 125|37|46 \quad \longleftrightarrow \quad {\less_\pi} = \raisebox{-1.8cm}{\scalebox{0.8}{\input{relations/poset1123132}}}$
}

==> figures/example_woip.tex <==
\centerline{
    \begin{tikzpicture}
        \node(T3421) at (0,4) {$\sigma' = 3421$};
        \node(T3241) at (-1,3) {$3241$};
        \node(T3214) at (-1,2) {$3214$};
        \node(T3412) at (1,3) {$3412$};
        \node(T3142) at (1,2) {$3142$};
        \node(T1342) at (1,1) {$1342$};
        \node(T3124) at (0,1) {$3124$};
        \node(T1324) at (0,0) {$\sigma = 1324$};
        \node(Tprec1) at (4,4) {$\less_{\sigma'} = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/poset3421}}}$};
        \node(Tprec2) at (4,0) {$\less_\sigma = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/poset1324}}}$};
        \node(Tprec3) at (10.5,2) {$\less_{[\sigma,\sigma']} = {\Inc{\less_{\sigma'}}} \cup {\Dec{\less_\sigma}} = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/woip_1324_3421}}}$};
        \draw (T3241) -- (T3421);
        \draw (T3412) -- (T3421);
        \draw (T3214) -- (T3241);
        \draw (T3142) -- (T3412);
        \draw (T1342) -- (T3142);
        \draw (T3124) -- (T3214);
        \draw (T3124) -- (T3142);
        \draw (T1324) -- (T1342);
        \draw (T1324) -- (T3124);
        \draw[->] (T3421) -- (Tprec1);
        \draw[->] (T1324) -- (Tprec2);
        \draw[->] (Tprec1) -- (Tprec3);
        \draw[->] (Tprec2) -- (Tprec3);
    \end{tikzpicture}
}

==> figures/example_woip_small.tex <==
\centerline{
    \begin{tikzpicture}
        \node(T4231) at (0,3) {$\sigma' = 4231$};
        \node(T2431) at (-1,2) {$2431$};
        \node(T4213) at (1,2) {$4213$};
        \node(T2413) at (0,1) {$2413$};
        \node(T2143) at (0,0) {$\sigma = 2143$};
        \node(Tprec1) at (4,3) {$\less_{\sigma'} = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/poset4231}}}$};
        \node(Tprec2) at (4,0) {$\less_\sigma = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/poset2143}}}$};
        \node(Tprec3) at (10.5,1.5) {$\less_{[\sigma,\sigma']} = {\Inc{\less_{\sigma'}}} \cup {\Dec{\less_\sigma}} = \raisebox{-.95cm}{\scalebox{0.8}{\input{relations/woip_2143_4231}}}$};
        \draw (T4231) -- (T2431);
        \draw (T4231) -- (T4213);
        \draw (T2431) -- (T2413);
        \draw (T4213) -- (T2413);
        \draw (T2413) -- (T2143);
        \draw[->] (T4231) -- (Tprec1);
        \draw[->] (T2143) -- (Tprec2);
        \draw[->] (Tprec1) -- (Tprec3);
        \draw[->] (Tprec2) -- (Tprec3);
    \end{tikzpicture}
}

==> figures/relations/perm_12354.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->, ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_12534.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_13254.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_13524.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_13542.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_15234.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_15324.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_15342.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_31254.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_31524.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_31542.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_35124.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_35142.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_35412.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=red] (T4) edge [bend left=70] (T1);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_51234.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_51324.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_51342.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_53124.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_53142.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/perm_53412.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=red] (T4) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset1123132.tex <==
% WOFP

\begin{tikzpicture}
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\node(T7) at (6,0) {7};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset1324.tex <==
% Poset 1324

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset1342.tex <==
% Poset 1342

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset1423.tex <==
% Poset 1423

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset1432.tex <==
% Poset 1432

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset2143.tex <==
% Poset of the permutation 2143

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset2413.tex <==
% Poset 2413

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset2751346.tex <==
% WOEP

\begin{tikzpicture}
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\node(T7) at (6,0) {7};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T7);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset3421.tex <==
% Poset 3421

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset4231.tex <==
% Poset of the permutation 4231

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/poset5.tex <==
% a Poset in DWOIP \ IWOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/poset6.tex <==
% A Poset in IWOIP \ DWOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetDWOIP.tex <==
% A Poset in DWOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetExm.tex <==
% A Poset neither in IWOIP nor in DWOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetIWOIP.tex <==
% A Poset in IWOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetT.tex <==
% Poset 1324

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/posetTOEP.tex <==
% TOEP

\begin{tikzpicture}
\node(T1) at (0,0) {$1$};
\node(T2) at (1,0) {$2$};
\node(T3) at (2,0) {$3$};
\node(T4) at (3,0) {$4$};
\node(T5) at (4,0) {$5$};
\node(T6) at (5,0) {$6$};
\node(T7) at (6,0) {$7$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T4) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetTOFP.tex <==
% TOFP

\begin{tikzpicture}
\node(T1) at (0,0) {$1$};
\node(T2) at (1,0) {$2$};
\node(T3) at (2,0) {$3$};
\node(T4) at (3,0) {$4$};
\node(T5) at (4,0) {$5$};
\node(T6) at (5,0) {$6$};
\node(T7) at (6,0) {$7$};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T5) edge [bend left=70] (T6);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T7) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T7);
\draw[->,line width = 0.5, color=white, opacity=0] (T7) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/posetWOIP.tex <==
% A Poset in WOIP

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\node(T6) at (5,0) {6};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T5);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T6) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T6);
\draw[->,line width = 0.5, color=white, opacity=0] (T6) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r2_12_21.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T2) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r3_12_13.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r3_12_13_23.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r3_12_13_23_31.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r3_12_13_32.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r3_12_31_32.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r3_12_32.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r3_13_23.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r3_13_23_21.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r3_21_31_32.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r3_23_21.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r3_31_32.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r3_total.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T3) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r5_maxexp_toip_123_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r5_maxexp_toip_12_32_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r5_maxexp_toip_12_32_542.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=red] (T4) edge [bend left=70] (T1);
\draw[->, color=red] (T3) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/r5_maxexp_toip_12_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T3);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r5_mid_toip_123_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/r5_mid_toip_12_32_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/r5_mid_toip_12_32_542.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/r5_mid_toip_12_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/r5_minexp_toip_123_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, color=blue] (T2) edge [bend left=70] (T4);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r5_minexp_toip_12_32_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r5_minexp_toip_12_32_542.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T3) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T2);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r5_minexp_toip_12_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,ultra thick, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,ultra thick, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r5_tof_14_234_21.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/r5_tof_23_21.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/r5_tof_23_21_43_53.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r5_tofpexp1_23_21_43_53.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=red] (T2) edge [bend left=70] (T1);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T3);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, color=red] (T4) edge [bend left=70] (T1);
\draw[->, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T3);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r5_tofpexp2_23_21_43_53.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, color=red] (T4) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T2) edge [bend left=70] (T1);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T3);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, color=red] (T4) edge [bend left=70] (T2);
\draw[->, color=red] (T5) edge [bend left=70] (T2);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T3);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/r5_tofpexp3_23_21_43_53.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T4) edge [bend left=70] (T3);
\draw[->, color=red] (T5) edge [bend left=70] (T1);
\draw[->, color=red] (T4) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T2) edge [bend left=70] (T1);
\draw[->, ultra thick, color=red] (T5) edge [bend left=70] (T3);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r5_tofpexp_14_234_21.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, ultra thick, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, color=blue] (T1) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, ultra thick, color=red] (T2) edge [bend left=70] (T1);
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, color=blue] (T3) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r5_tofpexp_23_21.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, color=blue] (T2) edge [bend left=70] (T5);
\draw[->, ultra thick, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, ultra thick, color=red] (T2) edge [bend left=70] (T1);
\draw[->, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}

==> figures/relations/r5_toip_123_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/r5_toip_12_32_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/r5_toip_12_32_542.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/r5_toip_12_54.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/r5_tree12354.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/r5_tree13254.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/r5_tree13542.tex <==
\begin{tikzpicture}[baseline, scale=\interscale]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\node(T5) at (4,0) {5};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T5) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T5);
\draw[->,line width = 0.5, color=white, opacity=0] (T5) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/woip_1324_3421.tex <==
% WOIP [2143,4231]

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T3) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/woip_1423_1432.tex <==
% Woip [1423, 1432]

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T2);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T4);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/relations/woip_2143_4231.tex <==
% WOIP [2143,4231]

\begin{tikzpicture}[scale=1]
\node(T1) at (0,0) {1};
\node(T2) at (1,0) {2};
\node(T3) at (2,0) {3};
\node(T4) at (3,0) {4};
\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);
\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);
\draw[->, line width = 0.5, color=red] (T4) edge [bend left=70] (T3);
\draw[->,line width = 0.5, color=white, opacity=0] (T1) edge [bend left=70] (T4);
\draw[->,line width = 0.5, color=white, opacity=0] (T4) edge [bend left=70] (T1);
\end{tikzpicture}


==> figures/roadMap.tex <==
\begin{tikzpicture}
	\matrix (m) [matrix of nodes, nodes={align=center, text width=2.2cm}, row sep=4em, column sep=4em, minimum width=2em] {
			&		  & {Permutations \\ $\K\WOEP$} & {Binary trees \\ $\K\TOEP$} \\
	{Relations \\ $\K\IRel$} & {Posets \\ $\K\IPos$} & {Weak order intervals \\ $\K\WOIP$} & {Tamari intervals \\ $\K\TOIP$} \\
			& 		  & {Ordered partitions \\ $\K\WOFP$} & {Schr\"oder trees \\ $\K\TOFP$} \\
	};
	\path[->>] 
		(m-2-1) edge node[midway, above, outer sep=-1pt] {(\ref{prop:algebraPosets})} (m-2-2)
		(m-2-2.50) edge node[midway, above left, outer sep=-2pt] {(\ref{prop:algebraWOEP})} (m-1-3.200)
		(m-2-2) edge node[midway, above, outer sep=-1pt] {(\ref{prop:algebraWOIP})} (m-2-3.172)
		(m-2-2.310) edge node[midway, below left, outer sep=-2pt] {(\ref{prop:algebraWOFP})} (m-3-3.160)
		(m-2-3) edge node[midway, left, outer sep=-1pt] {(\ref{prop:algebraWOEP})} (m-1-3)
		(m-2-3) edge node[midway, left, outer sep=-1pt] {(\ref{prop:algebraWOFP})} (m-3-3);
	\path[right hook->]
		(m-1-3.206) edge node[midway, below right, outer sep=-2pt] {(\ref{prop:WOEPsubHopfAlgebra})} (m-2-2.34)
		(m-2-3.179) edge node[midway, below, outer sep=-1pt] {(\ref{prop:WOIPsubHopfAlgebra})} (m-2-2.352);
%		(m-1-3.285) edge node[midway, right, outer sep=-2pt] {(\ref{})} (m-2-3.75);
	\path[left hook->]
%		(m-3-3.152) edge node[midway, above right, outer sep=-2pt] {(\ref{})} (m-2-2.330)
%		(m-3-3.75) edge node[midway, right, outer sep=-2pt] {(\ref{})} (m-2-3.285)
		(m-1-4) edge node[midway, above, outer sep=-1pt] {(\ref{prop:TOIPsubHopfAlgebra})} (m-1-3)
		(m-2-4) edge node[midway, above, outer sep=-1pt] {(\ref{prop:TOIPsubHopfAlgebra})} (m-2-3)
		(m-3-4) edge node[midway, above, outer sep=-1pt] {(\ref{prop:TOIPsubHopfAlgebra})} (m-3-3.11);
\end{tikzpicture}


==> figures/weakOrderAntisymmetric3.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (node_26) at (502.000000bp,96.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_24) at (130.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_25) at (362.000000bp,424.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_22) at (130.000000bp,260.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_23) at (502.000000bp,344.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_20) at (409.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_21) at (316.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_9) at (130.000000bp,424.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_8) at (223.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_7) at (595.000000bp,260.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_6) at (502.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_5) at (223.000000bp,500.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_4) at (130.000000bp,344.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_3) at (409.000000bp,344.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_2) at (269.000000bp,96.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_1) at (223.000000bp,344.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_0) at (316.000000bp,260.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\end{tikzpicture}$};
  \node (node_19) at (595.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_18) at (223.000000bp,424.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_17) at (502.000000bp,260.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_16) at (316.000000bp,344.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_15) at (409.000000bp,260.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_14) at (409.000000bp,20.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_13) at (37.000000bp,260.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_12) at (409.000000bp,96.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_11) at (37.000000bp,344.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_10) at (223.000000bp,260.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \draw [black,->] (node_4) ..controls (159.050000bp,369.370000bp) and (177.370000bp,384.730000bp)  .. (node_18);
  \draw [black,->] (node_8) ..controls (223.000000bp,204.440000bp) and (223.000000bp,215.280000bp)  .. (node_10);
  \draw [black,->] (node_20) ..controls (368.420000bp,197.130000bp) and (365.160000bp,198.610000bp)  .. (362.000000bp,200.000000bp) .. controls (321.800000bp,217.660000bp) and (310.200000bp,218.340000bp)  .. (270.000000bp,236.000000bp) .. controls (269.900000bp,236.040000bp) and (269.800000bp,236.090000bp)  .. (node_10);
  \draw [black,->] (node_6) ..controls (529.220000bp,201.000000bp) and (546.080000bp,215.870000bp)  .. (node_7);
  \draw [black,->] (node_7) ..controls (558.400000bp,293.270000bp) and (546.610000bp,303.670000bp)  .. (node_23);
  \draw [black,->] (node_17) ..controls (462.280000bp,280.740000bp) and (458.580000bp,282.430000bp)  .. (455.000000bp,284.000000bp) .. controls (414.800000bp,301.660000bp) and (403.200000bp,302.340000bp)  .. (363.000000bp,320.000000bp) .. controls (359.360000bp,321.600000bp) and (355.590000bp,323.320000bp)  .. (node_16);
  \draw [black,->] (node_15) ..controls (368.420000bp,281.130000bp) and (365.160000bp,282.610000bp)  .. (362.000000bp,284.000000bp) .. controls (321.800000bp,301.660000bp) and (310.200000bp,302.340000bp)  .. (270.000000bp,320.000000bp) .. controls (269.900000bp,320.040000bp) and (269.800000bp,320.090000bp)  .. (node_1);
  \draw [black,->] (node_22) ..controls (130.000000bp,290.950000bp) and (130.000000bp,306.360000bp)  .. (node_4);
  \draw [black,->] (node_12) ..controls (445.530000bp,127.640000bp) and (463.560000bp,142.760000bp)  .. (node_6);
  \draw [black,->] (node_10) ..controls (182.420000bp,281.130000bp) and (179.160000bp,282.610000bp)  .. (176.000000bp,284.000000bp) .. controls (135.800000bp,301.660000bp) and (124.200000bp,302.340000bp)  .. (84.000000bp,320.000000bp) .. controls (83.901000bp,320.040000bp) and (83.802000bp,320.090000bp)  .. (node_11);
  \draw [black,->] (node_22) ..controls (161.900000bp,289.120000bp) and (176.120000bp,301.660000bp)  .. (node_1);
  \draw [black,->] (node_19) ..controls (595.000000bp,208.220000bp) and (595.000000bp,217.270000bp)  .. (node_7);
  \draw [black,->] (node_0) ..controls (339.220000bp,281.470000bp) and (361.870000bp,301.450000bp)  .. (node_3);
  \draw [black,->] (node_26) ..controls (529.620000bp,120.160000bp) and (545.350000bp,133.360000bp)  .. (node_19);
  \draw [black,->] (node_2) ..controls (287.070000bp,126.980000bp) and (295.560000bp,141.080000bp)  .. (node_21);
  \draw [black,->] (node_8) ..controls (260.200000bp,209.800000bp) and (282.160000bp,229.160000bp)  .. (node_0);
  \draw [black,->] (node_21) ..controls (343.220000bp,201.000000bp) and (360.080000bp,215.870000bp)  .. (node_15);
  \draw [black,->] (node_6) ..controls (468.740000bp,193.730000bp) and (461.650000bp,197.080000bp)  .. (455.000000bp,200.000000bp) .. controls (414.800000bp,217.660000bp) and (403.200000bp,218.340000bp)  .. (363.000000bp,236.000000bp) .. controls (356.410000bp,238.900000bp) and (349.390000bp,242.210000bp)  .. (node_0);
  \draw [black,->] (node_6) ..controls (502.000000bp,201.380000bp) and (502.000000bp,216.960000bp)  .. (node_17);
  \draw [black,->] (node_9) ..controls (159.530000bp,448.500000bp) and (176.820000bp,462.250000bp)  .. (node_5);
  \draw [black,->] (node_17) ..controls (502.000000bp,288.190000bp) and (502.000000bp,299.320000bp)  .. (node_23);
  \draw [black,->] (node_3) ..controls (391.910000bp,373.370000bp) and (384.870000bp,385.040000bp)  .. (node_25);
  \draw [black,->] (node_0) ..controls (289.570000bp,274.460000bp) and (278.810000bp,279.690000bp)  .. (269.000000bp,284.000000bp) .. controls (228.800000bp,301.660000bp) and (217.200000bp,302.340000bp)  .. (177.000000bp,320.000000bp) .. controls (173.360000bp,321.600000bp) and (169.590000bp,323.320000bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (252.270000bp,125.370000bp) and (245.390000bp,137.040000bp)  .. (node_8);
  \draw [black,->] (node_2) ..controls (217.880000bp,125.690000bp) and (195.630000bp,138.170000bp)  .. (node_24);
  \draw [black,->] (node_10) ..controls (263.100000bp,296.360000bp) and (279.680000bp,310.970000bp)  .. (node_16);
  \draw [black,->] (node_24) ..controls (130.000000bp,209.740000bp) and (130.000000bp,220.750000bp)  .. (node_22);
  \draw [black,->] (node_14) ..controls (409.000000bp,47.736000bp) and (409.000000bp,57.352000bp)  .. (node_12);
  \draw [black,->] (node_14) ..controls (446.010000bp,50.452000bp) and (463.050000bp,64.007000bp)  .. (node_26);
  \draw [black,->] (node_13) ..controls (37.000000bp,292.220000bp) and (37.000000bp,301.270000bp)  .. (node_11);
  \draw [black,->] (node_26) ..controls (502.000000bp,121.700000bp) and (502.000000bp,137.700000bp)  .. (node_6);
  \draw [black,->] (node_1) ..controls (223.000000bp,376.480000bp) and (223.000000bp,385.630000bp)  .. (node_18);
  \draw [black,->] (node_15) ..controls (409.000000bp,293.600000bp) and (409.000000bp,304.430000bp)  .. (node_3);
  \draw [black,->] (node_26) ..controls (464.060000bp,112.380000bp) and (459.420000bp,114.240000bp)  .. (455.000000bp,116.000000bp) .. controls (414.200000bp,132.230000bp) and (403.200000bp,134.340000bp)  .. (363.000000bp,152.000000bp) .. controls (359.360000bp,153.600000bp) and (355.590000bp,155.320000bp)  .. (node_21);
  \draw [black,->] (node_21) ..controls (282.740000bp,193.730000bp) and (275.650000bp,197.080000bp)  .. (269.000000bp,200.000000bp) .. controls (228.800000bp,217.660000bp) and (217.200000bp,218.340000bp)  .. (177.000000bp,236.000000bp) .. controls (176.440000bp,236.250000bp) and (175.880000bp,236.490000bp)  .. (node_22);
  \draw [black,->] (node_12) ..controls (343.340000bp,121.600000bp) and (303.950000bp,137.000000bp)  .. (270.000000bp,152.000000bp) .. controls (269.900000bp,152.040000bp) and (269.800000bp,152.090000bp)  .. (node_8);
  \draw [black,->] (node_20) ..controls (447.380000bp,210.840000bp) and (461.570000bp,223.350000bp)  .. (node_17);
  \draw [black,->] (node_18) ..controls (223.000000bp,451.740000bp) and (223.000000bp,461.350000bp)  .. (node_5);
  \draw [black,->] (node_0) ..controls (316.000000bp,281.860000bp) and (316.000000bp,302.800000bp)  .. (node_16);
  \draw [black,->] (node_16) ..controls (330.020000bp,368.770000bp) and (338.440000bp,383.050000bp)  .. (node_25);
  \draw [black,->] (node_25) ..controls (308.730000bp,453.360000bp) and (286.330000bp,465.280000bp)  .. (node_5);
  \draw [black,->] (node_14) ..controls (355.350000bp,49.357000bp) and (332.790000bp,61.283000bp)  .. (node_2);
  \draw [black,->] (node_12) ..controls (409.000000bp,123.660000bp) and (409.000000bp,132.910000bp)  .. (node_20);
  \draw [black,->] (node_7) ..controls (554.420000bp,281.130000bp) and (551.160000bp,282.610000bp)  .. (548.000000bp,284.000000bp) .. controls (507.800000bp,301.660000bp) and (496.200000bp,302.340000bp)  .. (456.000000bp,320.000000bp) .. controls (455.900000bp,320.040000bp) and (455.800000bp,320.090000bp)  .. (node_3);
  \draw [black,->] (node_8) ..controls (182.420000bp,197.130000bp) and (179.160000bp,198.610000bp)  .. (176.000000bp,200.000000bp) .. controls (135.800000bp,217.660000bp) and (124.200000bp,218.340000bp)  .. (84.000000bp,236.000000bp) .. controls (83.901000bp,236.040000bp) and (83.802000bp,236.090000bp)  .. (node_13);
  \draw [black,->] (node_3) ..controls (368.410000bp,365.120000bp) and (365.160000bp,366.610000bp)  .. (362.000000bp,368.000000bp) .. controls (331.770000bp,381.350000bp) and (297.210000bp,395.030000bp)  .. (node_18);
  \draw [black,->] (node_19) ..controls (554.420000bp,197.130000bp) and (551.160000bp,198.610000bp)  .. (548.000000bp,200.000000bp) .. controls (507.800000bp,217.660000bp) and (496.200000bp,218.340000bp)  .. (456.000000bp,236.000000bp) .. controls (455.900000bp,236.040000bp) and (455.800000bp,236.090000bp)  .. (node_15);
  \draw [black,->] (node_11) ..controls (77.740000bp,379.170000bp) and (93.227000bp,392.160000bp)  .. (node_9);
  \draw [black,->] (node_21) ..controls (316.000000bp,203.880000bp) and (316.000000bp,224.400000bp)  .. (node_0);
  \draw [black,->] (node_13) ..controls (77.098000bp,296.360000bp) and (93.677000bp,310.970000bp)  .. (node_4);
  \draw [black,->] (node_24) ..controls (93.401000bp,209.270000bp) and (81.605000bp,219.670000bp)  .. (node_13);
  \draw [black,->] (node_23) ..controls (445.880000bp,376.260000bp) and (423.350000bp,388.820000bp)  .. (node_25);
  \draw [black,->] (node_16) ..controls (282.740000bp,361.730000bp) and (275.650000bp,365.080000bp)  .. (269.000000bp,368.000000bp) .. controls (228.800000bp,385.660000bp) and (217.800000bp,387.770000bp)  .. (177.000000bp,404.000000bp) .. controls (175.620000bp,404.550000bp) and (174.220000bp,405.110000bp)  .. (node_9);
  \draw [black,->] (node_4) ..controls (130.000000bp,369.700000bp) and (130.000000bp,385.700000bp)  .. (node_9);
%
\end{tikzpicture}

==> figures/weakOrderPosets3.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (node_13) at (37.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_4) at (153.000000bp,96.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_8) at (316.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_9) at (362.000000bp,255.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_18) at (292.000000bp,96.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_7) at (316.000000bp,334.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_6) at (223.000000bp,334.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_5) at (222.000000bp,20.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_14) at (153.000000bp,414.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_3) at (223.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_2) at (37.000000bp,334.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_1) at (83.000000bp,255.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_0) at (223.000000bp,255.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\end{tikzpicture}$};
  \node (node_17) at (222.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_11) at (130.000000bp,334.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_16) at (292.000000bp,414.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_10) at (409.000000bp,334.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_15) at (130.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_12) at (409.000000bp,176.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \draw [black,->] (node_5) ..controls (196.330000bp,48.525000bp) and (186.340000bp,59.249000bp)  .. (node_4);
  \draw [black,->] (node_16) ..controls (265.960000bp,442.520000bp) and (255.820000bp,453.250000bp)  .. (node_17);
  \draw [black,->] (node_6) ..controls (248.430000bp,363.750000bp) and (259.260000bp,375.980000bp)  .. (node_16);
  \draw [black,->] (node_1) ..controls (67.267000bp,282.340000bp) and (61.439000bp,292.090000bp)  .. (node_2);
  \draw [black,->] (node_15) ..controls (115.440000bp,200.860000bp) and (106.870000bp,214.890000bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (248.200000bp,276.860000bp) and (273.180000bp,297.550000bp)  .. (node_7);
  \draw [black,->] (node_1) ..controls (100.820000bp,285.200000bp) and (109.370000bp,299.200000bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (378.080000bp,282.340000bp) and (384.030000bp,292.090000bp)  .. (node_10);
  \draw [black,->] (node_11) ..controls (136.920000bp,358.480000bp) and (140.980000bp,372.230000bp)  .. (node_14);
  \draw [black,->] (node_15) ..controls (162.730000bp,204.100000bp) and (187.130000bp,224.300000bp)  .. (node_0);
  \draw [black,->] (node_8) ..controls (283.270000bp,204.100000bp) and (258.870000bp,224.300000bp)  .. (node_0);
  \draw [black,->] (node_18) ..controls (266.570000bp,125.750000bp) and (255.740000bp,137.980000bp)  .. (node_3);
  \draw [black,->] (node_8) ..controls (330.200000bp,200.760000bp) and (338.470000bp,214.620000bp)  .. (node_9);
  \draw [black,->] (node_18) ..controls (333.590000bp,124.730000bp) and (350.180000bp,135.790000bp)  .. (node_12);
  \draw [black,->] (node_18) ..controls (301.120000bp,126.650000bp) and (305.300000bp,140.240000bp)  .. (node_8);
  \draw [black,->] (node_7) ..controls (308.780000bp,358.480000bp) and (304.550000bp,372.230000bp)  .. (node_16);
  \draw [black,->] (node_10) ..controls (359.690000bp,367.880000bp) and (342.810000bp,379.130000bp)  .. (node_16);
  \draw [black,->] (node_0) ..controls (197.800000bp,276.860000bp) and (172.820000bp,297.550000bp)  .. (node_11);
  \draw [black,->] (node_2) ..controls (85.759000bp,367.790000bp) and (102.310000bp,378.920000bp)  .. (node_14);
  \draw [black,->] (node_4) ..controls (144.260000bp,126.650000bp) and (140.250000bp,140.240000bp)  .. (node_15);
  \draw [black,->] (node_5) ..controls (248.040000bp,48.525000bp) and (258.180000bp,59.249000bp)  .. (node_18);
  \draw [black,->] (node_6) ..controls (197.200000bp,363.750000bp) and (186.220000bp,375.980000bp)  .. (node_14);
  \draw [black,->] (node_4) ..controls (178.800000bp,125.750000bp) and (189.780000bp,137.980000bp)  .. (node_3);
  \draw [black,->] (node_13) ..controls (55.830000bp,208.520000bp) and (61.560000bp,218.110000bp)  .. (node_1);
  \draw [black,->] (node_3) ..controls (223.000000bp,207.380000bp) and (223.000000bp,222.510000bp)  .. (node_0);
  \draw [black,->] (node_9) ..controls (344.560000bp,285.200000bp) and (336.190000bp,299.200000bp)  .. (node_7);
  \draw [black,->] (node_14) ..controls (178.670000bp,442.520000bp) and (188.660000bp,453.250000bp)  .. (node_17);
  \draw [black,->] (node_12) ..controls (389.760000bp,208.520000bp) and (383.910000bp,218.110000bp)  .. (node_9);
  \draw [black,->] (node_0) ..controls (223.000000bp,274.790000bp) and (223.000000bp,290.500000bp)  .. (node_6);
  \draw [black,->] (node_4) ..controls (111.770000bp,124.730000bp) and (95.314000bp,135.790000bp)  .. (node_13);
%
\end{tikzpicture}

==> figures/weakOrderRelations3.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (node_49) at (1246.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_14) at (1804.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_46) at (781.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_35) at (1385.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_47) at (502.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_42) at (1060.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_34) at (1339.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_40) at (967.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_41) at (781.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_24) at (595.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_25) at (595.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_22) at (270.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_23) at (223.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_20) at (1618.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_21) at (1432.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_48) at (1432.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_63) at (1525.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_60) at (1153.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_61) at (688.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_10) at (223.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_28) at (456.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_29) at (130.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_37) at (502.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_26) at (316.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_62) at (874.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_9) at (874.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_8) at (409.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_7) at (874.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_6) at (549.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_5) at (502.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_4) at (1432.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_3) at (688.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_2) at (409.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_1) at (1060.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_0) at (316.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\end{tikzpicture}$};
  \node (node_53) at (967.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_52) at (1153.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_51) at (1339.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_50) at (37.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_57) at (1246.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_56) at (688.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_55) at (1711.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_54) at (1571.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_59) at (1153.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_58) at (595.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_39) at (1339.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_38) at (1292.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_19) at (827.000000bp,576.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_18) at (1618.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_17) at (1153.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_30) at (409.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_33) at (781.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_32) at (874.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_13) at (1246.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_12) at (1060.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_11) at (688.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_36) at (967.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_31) at (967.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_43) at (781.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_16) at (1013.000000bp,20.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_44) at (1060.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_27) at (874.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_15) at (967.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_45) at (1525.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \draw [black,->] (node_63) ..controls (1484.400000bp,325.720000bp) and (1481.200000bp,327.000000bp)  .. (1478.000000bp,328.000000bp) .. controls (1201.900000bp,414.630000bp) and (1104.100000bp,277.370000bp)  .. (828.000000bp,364.000000bp) .. controls (827.900000bp,364.030000bp) and (827.800000bp,364.060000bp)  .. (node_33);
  \draw [black,->] (node_5) ..controls (475.380000bp,222.410000bp) and (465.120000bp,228.410000bp)  .. (455.000000bp,232.000000bp) .. controls (337.580000bp,273.640000bp) and (294.420000bp,226.360000bp)  .. (177.000000bp,268.000000bp) .. controls (172.490000bp,269.600000bp) and (167.960000bp,271.670000bp)  .. (node_29);
  \draw [black,->] (node_55) ..controls (1655.100000bp,336.550000bp) and (1632.800000bp,351.490000bp)  .. (node_54);
  \draw [black,->] (node_17) ..controls (1228.000000bp,118.700000bp) and (1287.500000bp,127.990000bp)  .. (1339.000000bp,136.000000bp) .. controls (1442.100000bp,152.040000bp) and (1473.100000bp,135.890000bp)  .. (1571.000000bp,172.000000bp) .. controls (1571.100000bp,172.040000bp) and (1571.200000bp,172.070000bp)  .. (node_18);
  \draw [black,->] (node_21) ..controls (1394.300000bp,420.420000bp) and (1389.600000bp,422.480000bp)  .. (1385.000000bp,424.000000bp) .. controls (1188.300000bp,488.110000bp) and (1117.700000bp,395.890000bp)  .. (921.000000bp,460.000000bp) .. controls (919.550000bp,460.470000bp) and (918.090000bp,461.000000bp)  .. (node_32);
  \draw [black,->] (node_25) ..controls (634.360000bp,338.790000bp) and (646.900000bp,351.460000bp)  .. (node_11);
  \draw [black,->] (node_49) ..controls (1246.000000bp,234.650000bp) and (1246.000000bp,253.380000bp)  .. (node_13);
  \draw [black,->] (node_25) ..controls (635.590000bp,324.680000bp) and (638.830000bp,326.420000bp)  .. (642.000000bp,328.000000bp) .. controls (681.290000bp,347.610000bp) and (694.710000bp,344.390000bp)  .. (734.000000bp,364.000000bp) .. controls (734.200000bp,364.100000bp) and (734.400000bp,364.200000bp)  .. (node_33);
  \draw [black,->] (node_63) ..controls (1485.600000bp,338.790000bp) and (1473.100000bp,351.460000bp)  .. (node_21);
  \draw [black,->] (node_40) ..controls (926.410000bp,420.680000bp) and (923.170000bp,422.420000bp)  .. (920.000000bp,424.000000bp) .. controls (880.710000bp,443.610000bp) and (867.290000bp,440.390000bp)  .. (828.000000bp,460.000000bp) .. controls (827.800000bp,460.100000bp) and (827.600000bp,460.200000bp)  .. (node_41);
  \draw [black,->] (node_2) ..controls (441.950000bp,225.520000bp) and (449.030000bp,229.280000bp)  .. (456.000000bp,232.000000bp) .. controls (534.020000bp,262.490000bp) and (562.980000bp,237.510000bp)  .. (641.000000bp,268.000000bp) .. controls (641.100000bp,268.040000bp) and (641.200000bp,268.080000bp)  .. (node_3);
  \draw [black,->] (node_49) ..controls (1213.900000bp,235.430000bp) and (1194.000000bp,255.560000bp)  .. (node_52);
  \draw [black,->] (node_57) ..controls (1208.300000bp,420.420000bp) and (1203.600000bp,422.480000bp)  .. (1199.000000bp,424.000000bp) .. controls (1002.300000bp,488.110000bp) and (931.660000bp,395.890000bp)  .. (735.000000bp,460.000000bp) .. controls (730.680000bp,461.410000bp) and (726.350000bp,463.290000bp)  .. (node_56);
  \draw [black,->] (node_60) ..controls (1190.700000bp,228.420000bp) and (1195.400000bp,230.480000bp)  .. (1200.000000bp,232.000000bp) .. controls (1396.700000bp,296.110000bp) and (1467.300000bp,203.890000bp)  .. (1664.000000bp,268.000000bp) .. controls (1664.100000bp,268.030000bp) and (1664.200000bp,268.070000bp)  .. (node_55);
  \draw [black,->] (node_31) ..controls (929.520000bp,228.420000bp) and (924.760000bp,230.510000bp)  .. (920.000000bp,232.000000bp) .. controls (643.940000bp,318.630000bp) and (546.060000bp,181.370000bp)  .. (270.000000bp,268.000000bp) .. controls (268.360000bp,268.510000bp) and (266.730000bp,269.100000bp)  .. (node_23);
  \draw [black,->] (node_42) ..controls (1022.500000bp,324.420000bp) and (1017.800000bp,326.510000bp)  .. (1013.000000bp,328.000000bp) .. controls (736.940000bp,414.630000bp) and (639.060000bp,277.370000bp)  .. (363.000000bp,364.000000bp) .. controls (361.360000bp,364.510000bp) and (359.730000bp,365.100000bp)  .. (node_26);
  \draw [black,->] (node_45) ..controls (1563.400000bp,228.260000bp) and (1567.700000bp,230.320000bp)  .. (1572.000000bp,232.000000bp) .. controls (1650.000000bp,262.490000bp) and (1679.000000bp,237.510000bp)  .. (1757.000000bp,268.000000bp) .. controls (1758.200000bp,268.470000bp) and (1759.400000bp,268.970000bp)  .. (node_14);
  \draw [black,->] (node_46) ..controls (818.690000bp,228.420000bp) and (823.350000bp,230.480000bp)  .. (828.000000bp,232.000000bp) .. controls (1024.700000bp,296.110000bp) and (1095.300000bp,203.890000bp)  .. (1292.000000bp,268.000000bp) .. controls (1292.100000bp,268.030000bp) and (1292.200000bp,268.070000bp)  .. (node_39);
  \draw [black,->] (node_10) ..controls (249.670000bp,414.270000bp) and (259.930000bp,420.280000bp)  .. (270.000000bp,424.000000bp) .. controls (367.900000bp,460.110000bp) and (398.890000bp,443.960000bp)  .. (502.000000bp,460.000000bp) .. controls (549.080000bp,467.320000bp) and (602.860000bp,475.710000bp)  .. (node_56);
  \draw [black,->] (node_41) ..controls (801.730000bp,528.850000bp) and (807.110000bp,538.680000bp)  .. (node_19);
  \draw [black,->] (node_52) ..controls (1121.800000bp,321.450000bp) and (1113.900000bp,325.530000bp)  .. (1106.000000bp,328.000000bp) .. controls (829.940000bp,414.630000bp) and (732.060000bp,277.370000bp)  .. (456.000000bp,364.000000bp) .. controls (451.330000bp,365.470000bp) and (446.650000bp,367.500000bp)  .. (node_30);
  \draw [black,->] (node_59) ..controls (1199.500000bp,426.460000bp) and (1226.700000bp,444.870000bp)  .. (node_38);
  \draw [black,->] (node_53) ..controls (931.340000bp,513.110000bp) and (925.500000bp,516.680000bp)  .. (920.000000bp,520.000000bp) .. controls (902.930000bp,530.310000bp) and (884.000000bp,541.540000bp)  .. (node_19);
  \draw [black,->] (node_2) ..controls (373.700000bp,238.680000bp) and (348.820000bp,263.830000bp)  .. (node_0);
  \draw [black,->] (node_7) ..controls (839.600000bp,417.270000bp) and (833.180000bp,420.920000bp)  .. (827.000000bp,424.000000bp) .. controls (787.710000bp,443.610000bp) and (774.290000bp,440.390000bp)  .. (735.000000bp,460.000000bp) .. controls (731.720000bp,461.640000bp) and (728.370000bp,463.430000bp)  .. (node_56);
  \draw [black,->] (node_61) ..controls (650.400000bp,241.010000bp) and (640.080000bp,251.430000bp)  .. (node_25);
  \draw [black,->] (node_16) ..controls (996.720000bp,50.735000bp) and (988.900000bp,65.015000bp)  .. (node_15);
  \draw [black,->] (node_48) ..controls (1394.500000bp,324.420000bp) and (1389.800000bp,326.510000bp)  .. (1385.000000bp,328.000000bp) .. controls (1108.900000bp,414.630000bp) and (1011.100000bp,277.370000bp)  .. (735.000000bp,364.000000bp) .. controls (733.360000bp,364.510000bp) and (731.730000bp,365.100000bp)  .. (node_11);
  \draw [black,->] (node_8) ..controls (374.050000bp,334.330000bp) and (359.270000bp,349.260000bp)  .. (node_26);
  \draw [black,->] (node_22) ..controls (324.180000bp,221.120000bp) and (344.470000bp,227.320000bp)  .. (363.000000bp,232.000000bp) .. controls (444.220000bp,252.500000bp) and (469.980000bp,237.510000bp)  .. (548.000000bp,268.000000bp) .. controls (548.100000bp,268.040000bp) and (548.200000bp,268.080000bp)  .. (node_25);
  \draw [black,->] (node_2) ..controls (354.560000bp,221.630000bp) and (334.450000bp,227.720000bp)  .. (316.000000bp,232.000000bp) .. controls (214.360000bp,255.600000bp) and (181.900000bp,231.890000bp)  .. (84.000000bp,268.000000bp) .. controls (82.760000bp,268.460000bp) and (81.518000bp,268.950000bp)  .. (node_50);
  \draw [black,->] (node_37) ..controls (528.190000bp,414.380000bp) and (538.640000bp,420.510000bp)  .. (549.000000bp,424.000000bp) .. controls (706.000000bp,476.860000bp) and (763.000000bp,407.140000bp)  .. (920.000000bp,460.000000bp) .. controls (924.310000bp,461.450000bp) and (928.630000bp,463.360000bp)  .. (node_53);
  \draw [black,->] (node_51) ..controls (1339.000000bp,240.100000bp) and (1339.000000bp,249.400000bp)  .. (node_39);
  \draw [black,->] (node_42) ..controls (1098.400000bp,324.260000bp) and (1102.700000bp,326.320000bp)  .. (1107.000000bp,328.000000bp) .. controls (1185.000000bp,358.490000bp) and (1214.000000bp,333.510000bp)  .. (1292.000000bp,364.000000bp) .. controls (1292.100000bp,364.040000bp) and (1292.200000bp,364.080000bp)  .. (node_34);
  \draw [black,->] (node_33) ..controls (781.000000bp,432.100000bp) and (781.000000bp,441.400000bp)  .. (node_41);
  \draw [black,->] (node_15) ..controls (934.980000bp,129.710000bp) and (927.470000bp,133.560000bp)  .. (920.000000bp,136.000000bp) .. controls (723.340000bp,200.110000bp) and (652.660000bp,107.890000bp)  .. (456.000000bp,172.000000bp) .. controls (451.680000bp,173.410000bp) and (447.350000bp,175.290000bp)  .. (node_2);
  \draw [black,->] (node_29) ..controls (163.440000bp,332.800000bp) and (185.880000bp,355.480000bp)  .. (node_10);
  \draw [black,->] (node_27) ..controls (906.220000bp,225.130000bp) and (913.680000bp,229.140000bp)  .. (921.000000bp,232.000000bp) .. controls (999.020000bp,262.490000bp) and (1028.000000bp,237.510000bp)  .. (1106.000000bp,268.000000bp) .. controls (1110.200000bp,269.650000bp) and (1114.500000bp,271.690000bp)  .. (node_52);
  \draw [black,->] (node_17) ..controls (1153.000000bp,141.420000bp) and (1153.000000bp,155.040000bp)  .. (node_60);
  \draw [black,->] (node_15) ..controls (1001.400000bp,129.270000bp) and (1007.800000bp,132.920000bp)  .. (1014.000000bp,136.000000bp) .. controls (1053.300000bp,155.610000bp) and (1066.700000bp,152.390000bp)  .. (1106.000000bp,172.000000bp) .. controls (1106.700000bp,172.340000bp) and (1107.400000bp,172.680000bp)  .. (node_60);
  \draw [black,->] (node_45) ..controls (1487.500000bp,228.420000bp) and (1482.800000bp,230.510000bp)  .. (1478.000000bp,232.000000bp) .. controls (1201.900000bp,318.630000bp) and (1104.100000bp,181.370000bp)  .. (828.000000bp,268.000000bp) .. controls (826.360000bp,268.510000bp) and (824.730000bp,269.100000bp)  .. (node_43);
  \draw [black,->] (node_16) ..controls (1118.500000bp,44.816000bp) and (1262.600000bp,77.370000bp)  .. (node_35);
  \draw [black,->] (node_58) ..controls (558.490000bp,239.910000bp) and (541.360000bp,257.220000bp)  .. (node_47);
  \draw [black,->] (node_33) ..controls (820.360000bp,434.790000bp) and (832.900000bp,447.460000bp)  .. (node_32);
  \draw [black,->] (node_10) ..controls (251.190000bp,413.910000bp) and (260.820000bp,419.630000bp)  .. (270.000000bp,424.000000bp) .. controls (315.640000bp,445.740000bp) and (370.580000bp,464.040000bp)  .. (node_28);
  \draw [black,->] (node_47) ..controls (469.920000bp,331.430000bp) and (450.000000bp,351.560000bp)  .. (node_30);
  \draw [black,->] (node_5) ..controls (502.000000bp,230.490000bp) and (502.000000bp,251.660000bp)  .. (node_47);
  \draw [black,->] (node_62) ..controls (839.050000bp,142.330000bp) and (824.270000bp,157.260000bp)  .. (node_46);
  \draw [black,->] (node_13) ..controls (1278.200000bp,321.130000bp) and (1285.700000bp,325.140000bp)  .. (1293.000000bp,328.000000bp) .. controls (1371.000000bp,358.490000bp) and (1396.800000bp,343.500000bp)  .. (1478.000000bp,364.000000bp) .. controls (1493.100000bp,367.800000bp) and (1509.300000bp,372.600000bp)  .. (node_54);
  \draw [black,->] (node_44) ..controls (1031.700000bp,125.710000bp) and (1022.100000bp,131.460000bp)  .. (1013.000000bp,136.000000bp) .. controls (973.710000bp,155.610000bp) and (960.290000bp,152.390000bp)  .. (921.000000bp,172.000000bp) .. controls (917.430000bp,173.780000bp) and (913.790000bp,175.750000bp)  .. (node_27);
  \draw [black,->] (node_0) ..controls (292.570000bp,322.680000bp) and (263.470000bp,352.100000bp)  .. (node_10);
  \draw [black,->] (node_48) ..controls (1392.300000bp,324.210000bp) and (1388.600000bp,326.200000bp)  .. (1385.000000bp,328.000000bp) .. controls (1345.700000bp,347.610000bp) and (1332.300000bp,344.390000bp)  .. (1293.000000bp,364.000000bp) .. controls (1292.300000bp,364.340000bp) and (1291.600000bp,364.680000bp)  .. (node_57);
  \draw [black,->] (node_44) ..controls (1060.000000bp,135.670000bp) and (1060.000000bp,159.390000bp)  .. (node_12);
  \draw [black,->] (node_25) ..controls (595.000000bp,336.100000bp) and (595.000000bp,345.400000bp)  .. (node_24);
  \draw [black,->] (node_62) ..controls (908.950000bp,142.330000bp) and (923.730000bp,157.260000bp)  .. (node_31);
  \draw [black,->] (node_34) ..controls (1298.400000bp,421.660000bp) and (1295.200000bp,422.960000bp)  .. (1292.000000bp,424.000000bp) .. controls (1095.300000bp,488.110000bp) and (1024.700000bp,395.890000bp)  .. (828.000000bp,460.000000bp) .. controls (827.900000bp,460.030000bp) and (827.800000bp,460.070000bp)  .. (node_41);
  \draw [black,->] (node_22) ..controls (252.620000bp,237.760000bp) and (245.560000bp,251.870000bp)  .. (node_23);
  \draw [black,->] (node_39) ..controls (1339.000000bp,336.100000bp) and (1339.000000bp,345.400000bp)  .. (node_34);
  \draw [black,->] (node_39) ..controls (1298.400000bp,325.720000bp) and (1295.200000bp,327.000000bp)  .. (1292.000000bp,328.000000bp) .. controls (1015.900000bp,414.630000bp) and (918.060000bp,277.370000bp)  .. (642.000000bp,364.000000bp) .. controls (641.900000bp,364.030000bp) and (641.800000bp,364.060000bp)  .. (node_24);
  \draw [black,->] (node_14) ..controls (1764.500000bp,324.230000bp) and (1760.700000bp,326.230000bp)  .. (1757.000000bp,328.000000bp) .. controls (1711.400000bp,349.740000bp) and (1656.400000bp,368.040000bp)  .. (node_54);
  \draw [black,->] (node_47) ..controls (502.000000bp,331.950000bp) and (502.000000bp,353.030000bp)  .. (node_37);
  \draw [black,->] (node_30) ..controls (440.680000bp,417.420000bp) and (448.370000bp,421.430000bp)  .. (456.000000bp,424.000000bp) .. controls (613.000000bp,476.860000bp) and (670.000000bp,407.140000bp)  .. (827.000000bp,460.000000bp) .. controls (828.450000bp,460.490000bp) and (829.900000bp,461.030000bp)  .. (node_32);
  \draw [black,->] (node_14) ..controls (1766.500000bp,324.420000bp) and (1761.800000bp,326.510000bp)  .. (1757.000000bp,328.000000bp) .. controls (1480.900000bp,414.630000bp) and (1383.100000bp,277.370000bp)  .. (1107.000000bp,364.000000bp) .. controls (1105.400000bp,364.510000bp) and (1103.700000bp,365.100000bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (338.430000bp,314.130000bp) and (351.160000bp,322.090000bp)  .. (363.000000bp,328.000000bp) .. controls (402.290000bp,347.610000bp) and (415.710000bp,344.390000bp)  .. (455.000000bp,364.000000bp) .. controls (460.970000bp,366.980000bp) and (467.160000bp,370.480000bp)  .. (node_37);
  \draw [black,->] (node_49) ..controls (1214.800000bp,225.450000bp) and (1206.900000bp,229.530000bp)  .. (1199.000000bp,232.000000bp) .. controls (922.940000bp,318.630000bp) and (825.060000bp,181.370000bp)  .. (549.000000bp,268.000000bp) .. controls (544.330000bp,269.470000bp) and (539.650000bp,271.500000bp)  .. (node_47);
  \draw [black,->] (node_9) ..controls (911.600000bp,337.010000bp) and (921.920000bp,347.430000bp)  .. (node_40);
  \draw [black,->] (node_44) ..controls (1086.200000bp,126.380000bp) and (1096.600000bp,132.510000bp)  .. (1107.000000bp,136.000000bp) .. controls (1264.000000bp,188.860000bp) and (1321.000000bp,119.140000bp)  .. (1478.000000bp,172.000000bp) .. controls (1479.400000bp,172.490000bp) and (1480.900000bp,173.030000bp)  .. (node_45);
  \draw [black,->] (node_1) ..controls (1020.300000bp,420.210000bp) and (1016.600000bp,422.200000bp)  .. (1013.000000bp,424.000000bp) .. controls (973.710000bp,443.610000bp) and (960.290000bp,440.390000bp)  .. (921.000000bp,460.000000bp) .. controls (920.320000bp,460.340000bp) and (919.650000bp,460.680000bp)  .. (node_32);
  \draw [black,->] (node_35) ..controls (1440.900000bp,144.550000bp) and (1463.200000bp,159.490000bp)  .. (node_45);
  \draw [black,->] (node_54) ..controls (1516.600000bp,413.920000bp) and (1496.500000bp,419.970000bp)  .. (1478.000000bp,424.000000bp) .. controls (1390.000000bp,443.170000bp) and (1123.900000bp,472.430000bp)  .. (node_53);
  \draw [black,->] (node_13) ..controls (1214.800000bp,321.450000bp) and (1206.900000bp,325.530000bp)  .. (1199.000000bp,328.000000bp) .. controls (922.940000bp,414.630000bp) and (825.060000bp,277.370000bp)  .. (549.000000bp,364.000000bp) .. controls (541.700000bp,366.290000bp) and (534.390000bp,369.970000bp)  .. (node_37);
  \draw [black,->] (node_58) ..controls (557.060000bp,228.310000bp) and (552.520000bp,230.400000bp)  .. (548.000000bp,232.000000bp) .. controls (430.580000bp,273.640000bp) and (387.420000bp,226.360000bp)  .. (270.000000bp,268.000000bp) .. controls (268.590000bp,268.500000bp) and (267.170000bp,269.050000bp)  .. (node_23);
  \draw [black,->] (node_22) ..controls (214.190000bp,240.480000bp) and (187.100000bp,258.660000bp)  .. (node_29);
  \draw [black,->] (node_52) ..controls (1185.200000bp,321.130000bp) and (1192.700000bp,325.140000bp)  .. (1200.000000bp,328.000000bp) .. controls (1278.000000bp,358.490000bp) and (1307.000000bp,333.510000bp)  .. (1385.000000bp,364.000000bp) .. controls (1386.200000bp,364.470000bp) and (1387.400000bp,364.970000bp)  .. (node_21);
  \draw [black,->] (node_24) ..controls (635.590000bp,420.680000bp) and (638.830000bp,422.420000bp)  .. (642.000000bp,424.000000bp) .. controls (681.290000bp,443.610000bp) and (694.710000bp,440.390000bp)  .. (734.000000bp,460.000000bp) .. controls (734.200000bp,460.100000bp) and (734.400000bp,460.200000bp)  .. (node_41);
  \draw [black,->] (node_61) ..controls (727.360000bp,242.790000bp) and (739.900000bp,255.460000bp)  .. (node_43);
  \draw [black,->] (node_6) ..controls (532.180000bp,140.640000bp) and (521.530000bp,161.940000bp)  .. (node_5);
  \draw [black,->] (node_23) ..controls (260.690000bp,324.420000bp) and (265.350000bp,326.480000bp)  .. (270.000000bp,328.000000bp) .. controls (466.660000bp,392.110000bp) and (537.340000bp,299.890000bp)  .. (734.000000bp,364.000000bp) .. controls (734.100000bp,364.030000bp) and (734.200000bp,364.070000bp)  .. (node_33);
  \draw [black,->] (node_61) ..controls (728.590000bp,228.680000bp) and (731.830000bp,230.420000bp)  .. (735.000000bp,232.000000bp) .. controls (774.290000bp,251.610000bp) and (787.710000bp,248.390000bp)  .. (827.000000bp,268.000000bp) .. controls (827.200000bp,268.100000bp) and (827.400000bp,268.200000bp)  .. (node_9);
  \draw [black,->] (node_3) ..controls (728.540000bp,325.270000bp) and (731.790000bp,326.740000bp)  .. (735.000000bp,328.000000bp) .. controls (813.020000bp,358.490000bp) and (841.980000bp,333.510000bp)  .. (920.000000bp,364.000000bp) .. controls (920.100000bp,364.040000bp) and (920.200000bp,364.080000bp)  .. (node_40);
  \draw [black,->] (node_39) ..controls (1299.600000bp,338.790000bp) and (1287.100000bp,351.460000bp)  .. (node_57);
  \draw [black,->] (node_60) ..controls (1118.100000bp,238.330000bp) and (1103.300000bp,253.260000bp)  .. (node_42);
  \draw [black,->] (node_50) ..controls (74.689000bp,324.420000bp) and (79.351000bp,326.480000bp)  .. (84.000000bp,328.000000bp) .. controls (280.660000bp,392.110000bp) and (351.340000bp,299.890000bp)  .. (548.000000bp,364.000000bp) .. controls (548.100000bp,364.030000bp) and (548.200000bp,364.070000bp)  .. (node_24);
  \draw [black,->] (node_6) ..controls (564.100000bp,137.860000bp) and (572.150000bp,154.300000bp)  .. (node_58);
  \draw [black,->] (node_62) ..controls (911.710000bp,132.350000bp) and (916.370000bp,134.440000bp)  .. (921.000000bp,136.000000bp) .. controls (1078.000000bp,188.860000bp) and (1135.000000bp,119.140000bp)  .. (1292.000000bp,172.000000bp) .. controls (1292.100000bp,172.030000bp) and (1292.200000bp,172.070000bp)  .. (node_51);
  \draw [black,->] (node_57) ..controls (1263.000000bp,429.760000bp) and (1269.900000bp,443.870000bp)  .. (node_38);
  \draw [black,->] (node_4) ..controls (1472.600000bp,228.680000bp) and (1475.800000bp,230.420000bp)  .. (1479.000000bp,232.000000bp) .. controls (1518.300000bp,251.610000bp) and (1531.700000bp,248.390000bp)  .. (1571.000000bp,268.000000bp) .. controls (1571.700000bp,268.340000bp) and (1572.400000bp,268.680000bp)  .. (node_20);
  \draw [black,->] (node_58) ..controls (555.290000bp,228.210000bp) and (551.600000bp,230.200000bp)  .. (548.000000bp,232.000000bp) .. controls (508.710000bp,251.610000bp) and (495.290000bp,248.390000bp)  .. (456.000000bp,268.000000bp) .. controls (455.320000bp,268.340000bp) and (454.650000bp,268.680000bp)  .. (node_8);
  \draw [black,->] (node_45) ..controls (1490.100000bp,238.330000bp) and (1475.300000bp,253.260000bp)  .. (node_48);
  \draw [black,->] (node_31) ..controls (1006.700000bp,228.210000bp) and (1010.400000bp,230.200000bp)  .. (1014.000000bp,232.000000bp) .. controls (1053.300000bp,251.610000bp) and (1066.700000bp,248.390000bp)  .. (1106.000000bp,268.000000bp) .. controls (1109.600000bp,269.780000bp) and (1113.200000bp,271.750000bp)  .. (node_52);
  \draw [black,->] (node_38) ..controls (1170.800000bp,512.890000bp) and (967.130000bp,549.690000bp)  .. (node_19);
  \draw [black,->] (node_46) ..controls (819.380000bp,228.260000bp) and (823.710000bp,230.320000bp)  .. (828.000000bp,232.000000bp) .. controls (906.020000bp,262.490000bp) and (934.980000bp,237.510000bp)  .. (1013.000000bp,268.000000bp) .. controls (1014.200000bp,268.470000bp) and (1015.400000bp,268.970000bp)  .. (node_42);
  \draw [black,->] (node_44) ..controls (1088.300000bp,125.710000bp) and (1097.900000bp,131.460000bp)  .. (1107.000000bp,136.000000bp) .. controls (1146.300000bp,155.610000bp) and (1159.700000bp,152.390000bp)  .. (1199.000000bp,172.000000bp) .. controls (1202.600000bp,173.780000bp) and (1206.200000bp,175.750000bp)  .. (node_49);
  \draw [black,->] (node_62) ..controls (874.000000bp,143.020000bp) and (874.000000bp,158.990000bp)  .. (node_27);
  \draw [black,->] (node_29) ..controls (161.650000bp,321.520000bp) and (169.340000bp,325.500000bp)  .. (177.000000bp,328.000000bp) .. controls (373.660000bp,392.110000bp) and (444.340000bp,299.890000bp)  .. (641.000000bp,364.000000bp) .. controls (642.450000bp,364.470000bp) and (643.910000bp,365.000000bp)  .. (node_11);
  \draw [black,->] (node_9) ..controls (836.400000bp,337.010000bp) and (826.080000bp,347.430000bp)  .. (node_33);
  \draw [black,->] (node_5) ..controls (529.120000bp,222.270000bp) and (539.180000bp,228.160000bp)  .. (549.000000bp,232.000000bp) .. controls (627.020000bp,262.490000bp) and (655.980000bp,237.510000bp)  .. (734.000000bp,268.000000bp) .. controls (735.210000bp,268.470000bp) and (736.410000bp,268.970000bp)  .. (node_43);
  \draw [black,->] (node_16) ..controls (891.410000bp,43.012000bp) and (688.530000bp,79.740000bp)  .. (node_6);
  \draw [black,->] (node_63) ..controls (1484.400000bp,324.680000bp) and (1481.200000bp,326.420000bp)  .. (1478.000000bp,328.000000bp) .. controls (1438.700000bp,347.610000bp) and (1425.300000bp,344.390000bp)  .. (1386.000000bp,364.000000bp) .. controls (1385.800000bp,364.100000bp) and (1385.600000bp,364.200000bp)  .. (node_34);
  \draw [black,->] (node_47) ..controls (533.650000bp,321.520000bp) and (541.340000bp,325.500000bp)  .. (549.000000bp,328.000000bp) .. controls (745.660000bp,392.110000bp) and (816.340000bp,299.890000bp)  .. (1013.000000bp,364.000000bp) .. controls (1014.500000bp,364.470000bp) and (1015.900000bp,365.000000bp)  .. (node_1);
  \draw [black,->] (node_59) ..controls (1121.300000bp,417.520000bp) and (1113.700000bp,421.500000bp)  .. (1106.000000bp,424.000000bp) .. controls (909.340000bp,488.110000bp) and (847.450000bp,436.050000bp)  .. (642.000000bp,460.000000bp) .. controls (594.670000bp,465.520000bp) and (540.930000bp,474.160000bp)  .. (node_28);
  \draw [black,->] (node_22) ..controls (194.470000bp,224.710000bp) and (133.720000bp,244.320000bp)  .. (84.000000bp,268.000000bp) .. controls (83.302000bp,268.330000bp) and (82.602000bp,268.670000bp)  .. (node_50);
  \draw [black,->] (node_24) ..controls (635.790000bp,436.230000bp) and (650.210000bp,450.800000bp)  .. (node_56);
  \draw [black,->] (node_9) ..controls (914.590000bp,324.680000bp) and (917.830000bp,326.420000bp)  .. (921.000000bp,328.000000bp) .. controls (960.290000bp,347.610000bp) and (973.710000bp,344.390000bp)  .. (1013.000000bp,364.000000bp) .. controls (1013.700000bp,364.340000bp) and (1014.400000bp,364.680000bp)  .. (node_1);
  \draw [black,->] (node_11) ..controls (727.710000bp,420.210000bp) and (731.400000bp,422.200000bp)  .. (735.000000bp,424.000000bp) .. controls (774.290000bp,443.610000bp) and (787.710000bp,440.390000bp)  .. (827.000000bp,460.000000bp) .. controls (827.680000bp,460.340000bp) and (828.350000bp,460.680000bp)  .. (node_32);
  \draw [black,->] (node_6) ..controls (595.180000bp,138.230000bp) and (620.420000bp,155.300000bp)  .. (node_61);
  \draw [black,->] (node_29) ..controls (162.220000bp,321.130000bp) and (169.680000bp,325.140000bp)  .. (177.000000bp,328.000000bp) .. controls (255.020000bp,358.490000bp) and (283.980000bp,333.510000bp)  .. (362.000000bp,364.000000bp) .. controls (366.230000bp,365.650000bp) and (370.510000bp,367.690000bp)  .. (node_30);
  \draw [black,->] (node_36) ..controls (999.220000bp,321.130000bp) and (1006.700000bp,325.140000bp)  .. (1014.000000bp,328.000000bp) .. controls (1092.000000bp,358.490000bp) and (1121.000000bp,333.510000bp)  .. (1199.000000bp,364.000000bp) .. controls (1200.200000bp,364.470000bp) and (1201.400000bp,364.970000bp)  .. (node_57);
  \draw [black,->] (node_46) ..controls (820.710000bp,228.210000bp) and (824.400000bp,230.200000bp)  .. (828.000000bp,232.000000bp) .. controls (867.290000bp,251.610000bp) and (880.710000bp,248.390000bp)  .. (920.000000bp,268.000000bp) .. controls (923.570000bp,269.780000bp) and (927.210000bp,271.750000bp)  .. (node_36);
  \draw [black,->] (node_62) ..controls (734.420000bp,121.670000bp) and (453.880000bp,152.210000bp)  .. (363.000000bp,172.000000bp) .. controls (347.960000bp,175.270000bp) and (331.860000bp,179.890000bp)  .. (node_22);
  \draw [black,->] (node_50) ..controls (76.984000bp,324.120000bp) and (80.541000bp,326.130000bp)  .. (84.000000bp,328.000000bp) .. controls (116.190000bp,345.380000bp) and (153.830000bp,362.820000bp)  .. (node_10);
  \draw [black,->] (node_27) ..controls (905.650000bp,225.520000bp) and (913.340000bp,229.500000bp)  .. (921.000000bp,232.000000bp) .. controls (1117.700000bp,296.110000bp) and (1188.300000bp,203.890000bp)  .. (1385.000000bp,268.000000bp) .. controls (1386.500000bp,268.470000bp) and (1387.900000bp,269.000000bp)  .. (node_48);
  \draw [black,->] (node_2) ..controls (409.000000bp,233.510000bp) and (409.000000bp,249.370000bp)  .. (node_8);
  \draw [black,->] (node_20) ..controls (1580.500000bp,324.420000bp) and (1575.800000bp,326.510000bp)  .. (1571.000000bp,328.000000bp) .. controls (1294.900000bp,414.630000bp) and (1197.100000bp,277.370000bp)  .. (921.000000bp,364.000000bp) .. controls (916.660000bp,365.360000bp) and (912.320000bp,367.210000bp)  .. (node_7);
  \draw [black,->] (node_48) ..controls (1432.000000bp,333.420000bp) and (1432.000000bp,347.040000bp)  .. (node_21);
  \draw [black,->] (node_51) ..controls (1378.400000bp,242.790000bp) and (1390.900000bp,255.460000bp)  .. (node_48);
  \draw [black,->] (node_7) ..controls (906.390000bp,427.730000bp) and (925.850000bp,447.410000bp)  .. (node_53);
  \draw [black,->] (node_40) ..controls (967.000000bp,435.290000bp) and (967.000000bp,448.620000bp)  .. (node_53);
  \draw [black,->] (node_20) ..controls (1600.600000bp,333.760000bp) and (1593.600000bp,347.870000bp)  .. (node_54);
  \draw [black,->] (node_6) ..controls (499.480000bp,140.250000bp) and (468.800000bp,160.850000bp)  .. (node_2);
  \draw [black,->] (node_26) ..controls (374.200000bp,434.070000bp) and (405.060000bp,454.800000bp)  .. (node_28);
  \draw [black,->] (node_15) ..controls (1000.800000bp,141.200000bp) and (1023.000000bp,163.560000bp)  .. (node_12);
  \draw [black,->] (node_27) ..controls (842.750000bp,225.450000bp) and (834.870000bp,229.530000bp)  .. (827.000000bp,232.000000bp) .. controls (550.940000bp,318.630000bp) and (453.060000bp,181.370000bp)  .. (177.000000bp,268.000000bp) .. controls (172.330000bp,269.470000bp) and (167.650000bp,271.500000bp)  .. (node_29);
  \draw [black,->] (node_51) ..controls (1298.400000bp,229.720000bp) and (1295.200000bp,231.000000bp)  .. (1292.000000bp,232.000000bp) .. controls (1015.900000bp,318.630000bp) and (918.060000bp,181.370000bp)  .. (642.000000bp,268.000000bp) .. controls (641.900000bp,268.030000bp) and (641.800000bp,268.060000bp)  .. (node_25);
  \draw [black,->] (node_61) ..controls (688.000000bp,240.100000bp) and (688.000000bp,249.400000bp)  .. (node_3);
  \draw [black,->] (node_43) ..controls (746.050000bp,334.330000bp) and (731.270000bp,349.260000bp)  .. (node_11);
  \draw [black,->] (node_55) ..controls (1670.500000bp,325.440000bp) and (1667.300000bp,326.850000bp)  .. (1664.000000bp,328.000000bp) .. controls (1546.600000bp,369.640000bp) and (1503.400000bp,322.360000bp)  .. (1386.000000bp,364.000000bp) .. controls (1385.900000bp,364.040000bp) and (1385.800000bp,364.070000bp)  .. (node_34);
  \draw [black,->] (node_18) ..controls (1683.800000bp,231.610000bp) and (1723.400000bp,249.840000bp)  .. (1757.000000bp,268.000000bp) .. controls (1757.500000bp,268.290000bp) and (1758.100000bp,268.590000bp)  .. (node_14);
  \draw [black,->] (node_44) ..controls (1033.800000bp,126.490000bp) and (1023.400000bp,132.610000bp)  .. (1013.000000bp,136.000000bp) .. controls (816.340000bp,200.110000bp) and (745.660000bp,107.890000bp)  .. (549.000000bp,172.000000bp) .. controls (541.860000bp,174.330000bp) and (534.680000bp,177.950000bp)  .. (node_5);
  \draw [black,->] (node_12) ..controls (1086.200000bp,222.490000bp) and (1096.600000bp,228.610000bp)  .. (1107.000000bp,232.000000bp) .. controls (1303.700000bp,296.110000bp) and (1374.300000bp,203.890000bp)  .. (1571.000000bp,268.000000bp) .. controls (1572.500000bp,268.470000bp) and (1573.900000bp,269.000000bp)  .. (node_20);
  \draw [black,->] (node_34) ..controls (1319.400000bp,434.150000bp) and (1313.500000bp,446.020000bp)  .. (node_38);
  \draw [black,->] (node_49) ..controls (1277.700000bp,225.520000bp) and (1285.300000bp,229.500000bp)  .. (1293.000000bp,232.000000bp) .. controls (1489.700000bp,296.110000bp) and (1560.300000bp,203.890000bp)  .. (1757.000000bp,268.000000bp) .. controls (1758.500000bp,268.470000bp) and (1759.900000bp,269.000000bp)  .. (node_14);
  \draw [black,->] (node_1) ..controls (1023.600000bp,431.810000bp) and (1006.600000bp,448.980000bp)  .. (node_53);
  \draw [black,->] (node_35) ..controls (1310.200000bp,120.190000bp) and (1250.800000bp,129.960000bp)  .. (1199.000000bp,136.000000bp) .. controls (993.550000bp,159.950000bp) and (931.660000bp,107.890000bp)  .. (735.000000bp,172.000000bp) .. controls (734.900000bp,172.030000bp) and (734.800000bp,172.070000bp)  .. (node_61);
  \draw [black,->] (node_37) ..controls (487.830000bp,423.950000bp) and (475.920000bp,448.290000bp)  .. (node_28);
  \draw [black,->] (node_45) ..controls (1559.900000bp,238.330000bp) and (1574.700000bp,253.260000bp)  .. (node_20);
  \draw [black,->] (node_55) ..controls (1670.400000bp,325.720000bp) and (1667.200000bp,327.000000bp)  .. (1664.000000bp,328.000000bp) .. controls (1387.900000bp,414.630000bp) and (1290.100000bp,277.370000bp)  .. (1014.000000bp,364.000000bp) .. controls (1013.900000bp,364.030000bp) and (1013.800000bp,364.060000bp)  .. (node_40);
  \draw [black,->] (node_43) ..controls (819.380000bp,324.260000bp) and (823.710000bp,326.320000bp)  .. (828.000000bp,328.000000bp) .. controls (906.020000bp,358.490000bp) and (934.980000bp,333.510000bp)  .. (1013.000000bp,364.000000bp) .. controls (1014.200000bp,364.470000bp) and (1015.400000bp,364.970000bp)  .. (node_1);
  \draw [black,->] (node_18) ..controls (1580.400000bp,241.010000bp) and (1570.100000bp,251.430000bp)  .. (node_63);
  \draw [black,->] (node_23) ..controls (262.710000bp,324.210000bp) and (266.400000bp,326.200000bp)  .. (270.000000bp,328.000000bp) .. controls (309.290000bp,347.610000bp) and (322.710000bp,344.390000bp)  .. (362.000000bp,364.000000bp) .. controls (365.570000bp,365.780000bp) and (369.210000bp,367.750000bp)  .. (node_30);
  \draw [black,->] (node_17) ..controls (1113.300000bp,132.210000bp) and (1109.600000bp,134.200000bp)  .. (1106.000000bp,136.000000bp) .. controls (1066.700000bp,155.610000bp) and (1053.300000bp,152.390000bp)  .. (1014.000000bp,172.000000bp) .. controls (1013.300000bp,172.340000bp) and (1012.600000bp,172.680000bp)  .. (node_31);
  \draw [black,->] (node_54) ..controls (1483.400000bp,424.520000bp) and (1393.900000bp,454.670000bp)  .. (node_38);
  \draw [black,->] (node_60) ..controls (1115.500000bp,228.420000bp) and (1110.800000bp,230.510000bp)  .. (1106.000000bp,232.000000bp) .. controls (829.940000bp,318.630000bp) and (732.060000bp,181.370000bp)  .. (456.000000bp,268.000000bp) .. controls (454.360000bp,268.510000bp) and (452.730000bp,269.100000bp)  .. (node_8);
  \draw [black,->] (node_36) ..controls (935.750000bp,321.450000bp) and (927.870000bp,325.530000bp)  .. (920.000000bp,328.000000bp) .. controls (643.940000bp,414.630000bp) and (546.060000bp,277.370000bp)  .. (270.000000bp,364.000000bp) .. controls (262.700000bp,366.290000bp) and (255.390000bp,369.970000bp)  .. (node_10);
  \draw [black,->] (node_11) ..controls (688.000000bp,430.930000bp) and (688.000000bp,446.770000bp)  .. (node_56);
  \draw [black,->] (node_6) ..controls (461.380000bp,136.520000bp) and (371.880000bp,166.670000bp)  .. (node_22);
  \draw [black,->] (node_13) ..controls (1213.900000bp,331.430000bp) and (1194.000000bp,351.560000bp)  .. (node_59);
  \draw [black,->] (node_16) ..controls (1062.900000bp,50.264000bp) and (1085.800000bp,63.778000bp)  .. (1106.000000bp,76.000000bp) .. controls (1106.400000bp,76.242000bp) and (1106.800000bp,76.485000bp)  .. (node_17);
  \draw [black,->] (node_35) ..controls (1460.500000bp,128.710000bp) and (1521.300000bp,148.320000bp)  .. (1571.000000bp,172.000000bp) .. controls (1571.200000bp,172.100000bp) and (1571.400000bp,172.190000bp)  .. (node_18);
  \draw [black,->] (node_58) ..controls (633.380000bp,228.260000bp) and (637.710000bp,230.320000bp)  .. (642.000000bp,232.000000bp) .. controls (720.020000bp,262.490000bp) and (748.980000bp,237.510000bp)  .. (827.000000bp,268.000000bp) .. controls (827.100000bp,268.040000bp) and (827.200000bp,268.080000bp)  .. (node_9);
  \draw [black,->] (node_5) ..controls (473.710000bp,221.710000bp) and (464.090000bp,227.460000bp)  .. (455.000000bp,232.000000bp) .. controls (415.710000bp,251.610000bp) and (402.290000bp,248.390000bp)  .. (363.000000bp,268.000000bp) .. controls (354.490000bp,272.250000bp) and (345.520000bp,277.560000bp)  .. (node_0);
  \draw [black,->] (node_3) ..controls (650.400000bp,337.010000bp) and (640.080000bp,347.430000bp)  .. (node_24);
  \draw [black,->] (node_0) ..controls (336.280000bp,314.840000bp) and (349.690000bp,323.660000bp)  .. (363.000000bp,328.000000bp) .. controls (559.660000bp,392.110000bp) and (630.340000bp,299.890000bp)  .. (827.000000bp,364.000000bp) .. controls (831.320000bp,365.410000bp) and (835.650000bp,367.290000bp)  .. (node_7);
  \draw [black,->] (node_23) ..controls (257.950000bp,334.330000bp) and (272.730000bp,349.260000bp)  .. (node_26);
  \draw [black,->] (node_17) ..controls (1115.300000bp,132.420000bp) and (1110.600000bp,134.480000bp)  .. (1106.000000bp,136.000000bp) .. controls (909.340000bp,200.110000bp) and (838.660000bp,107.890000bp)  .. (642.000000bp,172.000000bp) .. controls (640.550000bp,172.470000bp) and (639.090000bp,173.000000bp)  .. (node_58);
  \draw [black,->] (node_15) ..controls (932.600000bp,129.270000bp) and (926.180000bp,132.920000bp)  .. (920.000000bp,136.000000bp) .. controls (880.710000bp,155.610000bp) and (867.290000bp,152.390000bp)  .. (828.000000bp,172.000000bp) .. controls (827.320000bp,172.340000bp) and (826.650000bp,172.680000bp)  .. (node_46);
  \draw [black,->] (node_16) ..controls (963.640000bp,50.314000bp) and (941.040000bp,63.828000bp)  .. (921.000000bp,76.000000bp) .. controls (920.600000bp,76.243000bp) and (920.200000bp,76.487000bp)  .. (node_62);
  \draw [black,->] (node_31) ..controls (1004.700000bp,228.420000bp) and (1009.400000bp,230.480000bp)  .. (1014.000000bp,232.000000bp) .. controls (1210.700000bp,296.110000bp) and (1281.300000bp,203.890000bp)  .. (1478.000000bp,268.000000bp) .. controls (1478.100000bp,268.030000bp) and (1478.200000bp,268.070000bp)  .. (node_63);
  \draw [black,->] (node_12) ..controls (1088.300000bp,221.710000bp) and (1097.900000bp,227.460000bp)  .. (1107.000000bp,232.000000bp) .. controls (1146.300000bp,251.610000bp) and (1159.700000bp,248.390000bp)  .. (1199.000000bp,268.000000bp) .. controls (1202.600000bp,269.780000bp) and (1206.200000bp,271.750000bp)  .. (node_13);
  \draw [black,->] (node_15) ..controls (999.050000bp,129.610000bp) and (1006.500000bp,133.490000bp)  .. (1014.000000bp,136.000000bp) .. controls (1171.000000bp,188.860000bp) and (1228.000000bp,119.140000bp)  .. (1385.000000bp,172.000000bp) .. controls (1385.100000bp,172.030000bp) and (1385.200000bp,172.070000bp)  .. (node_4);
  \draw [black,->] (node_16) ..controls (1030.500000bp,52.244000bp) and (1039.800000bp,68.959000bp)  .. (node_44);
  \draw [black,->] (node_35) ..controls (1366.700000bp,144.460000bp) and (1361.900000bp,154.210000bp)  .. (node_51);
  \draw [black,->] (node_50) ..controls (75.382000bp,324.260000bp) and (79.713000bp,326.320000bp)  .. (84.000000bp,328.000000bp) .. controls (162.020000bp,358.490000bp) and (190.980000bp,333.510000bp)  .. (269.000000bp,364.000000bp) .. controls (270.210000bp,364.470000bp) and (271.410000bp,364.970000bp)  .. (node_26);
  \draw [black,->] (node_4) ..controls (1472.500000bp,229.270000bp) and (1475.800000bp,230.740000bp)  .. (1479.000000bp,232.000000bp) .. controls (1557.000000bp,262.490000bp) and (1586.000000bp,237.510000bp)  .. (1664.000000bp,268.000000bp) .. controls (1664.100000bp,268.040000bp) and (1664.200000bp,268.080000bp)  .. (node_55);
  \draw [black,->] (node_21) ..controls (1378.500000bp,430.890000bp) and (1355.100000bp,446.660000bp)  .. (node_38);
  \draw [black,->] (node_56) ..controls (723.670000bp,513.090000bp) and (729.510000bp,516.670000bp)  .. (735.000000bp,520.000000bp) .. controls (751.910000bp,530.270000bp) and (770.640000bp,541.500000bp)  .. (node_19);
  \draw [black,->] (node_18) ..controls (1577.400000bp,229.720000bp) and (1574.200000bp,231.000000bp)  .. (1571.000000bp,232.000000bp) .. controls (1294.900000bp,318.630000bp) and (1197.100000bp,181.370000bp)  .. (921.000000bp,268.000000bp) .. controls (920.900000bp,268.030000bp) and (920.800000bp,268.060000bp)  .. (node_9);
  \draw [black,->] (node_36) ..controls (1000.700000bp,320.870000bp) and (1007.500000bp,324.750000bp)  .. (1014.000000bp,328.000000bp) .. controls (1053.300000bp,347.610000bp) and (1066.700000bp,344.390000bp)  .. (1106.000000bp,364.000000bp) .. controls (1109.600000bp,365.780000bp) and (1113.200000bp,367.750000bp)  .. (node_59);
  \draw [black,->] (node_27) ..controls (906.080000bp,235.430000bp) and (926.000000bp,255.560000bp)  .. (node_36);
  \draw [black,->] (node_43) ..controls (817.420000bp,335.810000bp) and (834.410000bp,352.980000bp)  .. (node_7);
  \draw [black,->] (node_26) ..controls (353.710000bp,420.350000bp) and (358.370000bp,422.440000bp)  .. (363.000000bp,424.000000bp) .. controls (520.000000bp,476.860000bp) and (577.000000bp,407.140000bp)  .. (734.000000bp,460.000000bp) .. controls (734.100000bp,460.030000bp) and (734.200000bp,460.070000bp)  .. (node_41);
  \draw [black,->] (node_12) ..controls (1032.000000bp,231.260000bp) and (1009.500000bp,254.080000bp)  .. (node_36);
  \draw [black,->] (node_8) ..controls (447.100000bp,337.510000bp) and (466.720000bp,357.340000bp)  .. (node_37);
  \draw [black,->] (node_52) ..controls (1153.000000bp,330.650000bp) and (1153.000000bp,349.380000bp)  .. (node_59);
  \draw [black,->] (node_17) ..controls (1189.500000bp,143.910000bp) and (1206.600000bp,161.220000bp)  .. (node_49);
  \draw [black,->] (node_8) ..controls (446.690000bp,324.420000bp) and (451.350000bp,326.480000bp)  .. (456.000000bp,328.000000bp) .. controls (652.660000bp,392.110000bp) and (723.340000bp,299.890000bp)  .. (920.000000bp,364.000000bp) .. controls (920.100000bp,364.030000bp) and (920.200000bp,364.070000bp)  .. (node_40);
  \draw [black,->] (node_31) ..controls (1001.900000bp,238.330000bp) and (1016.700000bp,253.260000bp)  .. (node_42);
  \draw [black,->] (node_42) ..controls (1096.500000bp,335.910000bp) and (1113.600000bp,353.220000bp)  .. (node_59);
  \draw [black,->] (node_4) ..controls (1391.400000bp,229.720000bp) and (1388.200000bp,231.000000bp)  .. (1385.000000bp,232.000000bp) .. controls (1108.900000bp,318.630000bp) and (1011.100000bp,181.370000bp)  .. (735.000000bp,268.000000bp) .. controls (734.900000bp,268.030000bp) and (734.800000bp,268.060000bp)  .. (node_3);
  \draw [black,->] (node_60) ..controls (1189.500000bp,239.910000bp) and (1206.600000bp,257.220000bp)  .. (node_13);
  \draw [black,->] (node_20) ..controls (1580.100000bp,324.310000bp) and (1575.500000bp,326.400000bp)  .. (1571.000000bp,328.000000bp) .. controls (1453.600000bp,369.640000bp) and (1410.400000bp,322.360000bp)  .. (1293.000000bp,364.000000bp) .. controls (1291.600000bp,364.500000bp) and (1290.200000bp,365.050000bp)  .. (node_57);
  \draw [black,->] (node_51) ..controls (1379.600000bp,228.680000bp) and (1382.800000bp,230.420000bp)  .. (1386.000000bp,232.000000bp) .. controls (1425.300000bp,251.610000bp) and (1438.700000bp,248.390000bp)  .. (1478.000000bp,268.000000bp) .. controls (1478.200000bp,268.100000bp) and (1478.400000bp,268.200000bp)  .. (node_63);
  \draw [black,->] (node_46) ..controls (743.520000bp,228.420000bp) and (738.760000bp,230.510000bp)  .. (734.000000bp,232.000000bp) .. controls (457.940000bp,318.630000bp) and (360.060000bp,181.370000bp)  .. (84.000000bp,268.000000bp) .. controls (82.365000bp,268.510000bp) and (80.729000bp,269.100000bp)  .. (node_50);
  \draw [black,->] (node_12) ..controls (1034.300000bp,222.400000bp) and (1023.600000bp,228.670000bp)  .. (1013.000000bp,232.000000bp) .. controls (736.940000bp,318.630000bp) and (639.060000bp,181.370000bp)  .. (363.000000bp,268.000000bp) .. controls (353.300000bp,271.050000bp) and (343.560000bp,276.550000bp)  .. (node_0);
  \draw [black,->] (node_4) ..controls (1394.400000bp,241.010000bp) and (1384.100000bp,251.430000bp)  .. (node_39);
  \draw [black,->] (node_14) ..controls (1765.900000bp,324.310000bp) and (1761.400000bp,326.370000bp)  .. (1757.000000bp,328.000000bp) .. controls (1659.100000bp,364.110000bp) and (1626.600000bp,340.400000bp)  .. (1525.000000bp,364.000000bp) .. controls (1510.000000bp,367.480000bp) and (1493.900000bp,372.150000bp)  .. (node_21);
  \draw [black,->] (node_35) ..controls (1403.700000bp,144.460000bp) and (1408.600000bp,154.210000bp)  .. (node_4);
  \draw [black,->] (node_30) ..controls (425.620000bp,428.230000bp) and (436.420000bp,449.840000bp)  .. (node_28);
  \draw [black,->] (node_18) ..controls (1655.600000bp,241.010000bp) and (1665.900000bp,251.430000bp)  .. (node_55);
  \draw [black,->] (node_3) ..controls (728.590000bp,324.680000bp) and (731.830000bp,326.420000bp)  .. (735.000000bp,328.000000bp) .. controls (774.290000bp,347.610000bp) and (787.710000bp,344.390000bp)  .. (827.000000bp,364.000000bp) .. controls (830.280000bp,365.640000bp) and (833.630000bp,367.430000bp)  .. (node_7);
  \draw [black,->] (node_32) ..controls (855.190000bp,524.610000bp) and (848.450000bp,536.660000bp)  .. (node_19);
  \draw [black,->] (node_28) ..controls (561.100000bp,514.800000bp) and (704.600000bp,547.290000bp)  .. (node_19);
%
\end{tikzpicture}

==> figures/weakOrderSemiTransitive3.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (node_14) at (641.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_20) at (688.000000bp,576.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_13) at (688.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_47) at (1060.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_42) at (548.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_34) at (1060.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_40) at (1060.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_41) at (967.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_24) at (223.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_25) at (920.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_44) at (1153.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_23) at (409.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_46) at (502.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_21) at (595.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_48) at (502.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_10) at (1339.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_28) at (316.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_29) at (734.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_33) at (1153.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_26) at (874.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_9) at (1153.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_8) at (874.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_7) at (223.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_6) at (409.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_5) at (688.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_4) at (432.000000bp,106.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_3) at (967.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_2) at (316.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_1) at (223.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_0) at (781.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\end{tikzpicture}$};
  \node (node_39) at (874.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_38) at (688.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_19) at (595.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_18) at (316.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_31) at (363.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_30) at (37.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_15) at (688.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_32) at (409.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_35) at (967.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_12) at (781.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_37) at (781.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_36) at (781.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_17) at (595.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_43) at (595.000000bp,202.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_16) at (502.000000bp,394.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_22) at (130.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_27) at (641.000000bp,20.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_11) at (1246.000000bp,298.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_45) at (1013.000000bp,490.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \draw [black,->] (node_22) ..controls (169.710000bp,324.210000bp) and (173.400000bp,326.200000bp)  .. (177.000000bp,328.000000bp) .. controls (216.290000bp,347.610000bp) and (229.710000bp,344.390000bp)  .. (269.000000bp,364.000000bp) .. controls (269.680000bp,364.340000bp) and (270.350000bp,364.680000bp)  .. (node_2);
  \draw [black,->] (node_25) ..controls (995.530000bp,128.710000bp) and (1056.300000bp,148.320000bp)  .. (1106.000000bp,172.000000bp) .. controls (1112.000000bp,174.870000bp) and (1118.200000bp,178.320000bp)  .. (node_9);
  \draw [black,->] (node_39) ..controls (907.410000bp,236.770000bp) and (919.970000bp,249.470000bp)  .. (node_35);
  \draw [black,->] (node_43) ..controls (557.400000bp,241.010000bp) and (547.080000bp,251.430000bp)  .. (node_48);
  \draw [black,->] (node_37) ..controls (781.000000bp,435.290000bp) and (781.000000bp,448.620000bp)  .. (node_36);
  \draw [black,->] (node_12) ..controls (746.600000bp,225.270000bp) and (740.180000bp,228.920000bp)  .. (734.000000bp,232.000000bp) .. controls (694.710000bp,251.610000bp) and (681.290000bp,248.390000bp)  .. (642.000000bp,268.000000bp) .. controls (641.320000bp,268.340000bp) and (640.650000bp,268.680000bp)  .. (node_17);
  \draw [black,->] (node_7) ..controls (261.570000bp,420.330000bp) and (265.810000bp,422.350000bp)  .. (270.000000bp,424.000000bp) .. controls (320.020000bp,443.700000bp) and (470.180000bp,469.270000bp)  .. (node_19);
  \draw [black,->] (node_23) ..controls (449.540000bp,229.270000bp) and (452.790000bp,230.740000bp)  .. (456.000000bp,232.000000bp) .. controls (534.020000bp,262.490000bp) and (562.980000bp,237.510000bp)  .. (641.000000bp,268.000000bp) .. controls (641.100000bp,268.040000bp) and (641.200000bp,268.080000bp)  .. (node_13);
  \draw [black,->] (node_39) ..controls (835.620000bp,228.260000bp) and (831.290000bp,230.320000bp)  .. (827.000000bp,232.000000bp) .. controls (748.980000bp,262.490000bp) and (720.020000bp,237.510000bp)  .. (642.000000bp,268.000000bp) .. controls (640.790000bp,268.470000bp) and (639.590000bp,268.970000bp)  .. (node_17);
  \draw [black,->] (node_44) ..controls (1114.400000bp,420.330000bp) and (1110.200000bp,422.350000bp)  .. (1106.000000bp,424.000000bp) .. controls (1056.000000bp,443.700000bp) and (905.820000bp,469.270000bp)  .. (node_36);
  \draw [black,->] (node_40) ..controls (1022.400000bp,337.010000bp) and (1012.100000bp,347.430000bp)  .. (node_41);
  \draw [black,->] (node_43) ..controls (554.520000bp,229.440000bp) and (551.250000bp,230.850000bp)  .. (548.000000bp,232.000000bp) .. controls (430.580000bp,273.640000bp) and (387.420000bp,226.360000bp)  .. (270.000000bp,268.000000bp) .. controls (269.900000bp,268.040000bp) and (269.800000bp,268.070000bp)  .. (node_24);
  \draw [black,->] (node_30) ..controls (71.196000bp,320.780000bp) and (77.757000bp,324.630000bp)  .. (84.000000bp,328.000000bp) .. controls (114.090000bp,344.250000bp) and (148.950000bp,360.540000bp)  .. (node_7);
  \draw [black,->] (node_5) ..controls (655.610000bp,427.730000bp) and (636.150000bp,447.410000bp)  .. (node_19);
  \draw [black,->] (node_46) ..controls (539.940000bp,228.310000bp) and (544.480000bp,230.400000bp)  .. (549.000000bp,232.000000bp) .. controls (666.420000bp,273.640000bp) and (709.580000bp,226.360000bp)  .. (827.000000bp,268.000000bp) .. controls (828.410000bp,268.500000bp) and (829.830000bp,269.050000bp)  .. (node_26);
  \draw [black,->] (node_15) ..controls (647.410000bp,228.680000bp) and (644.170000bp,230.420000bp)  .. (641.000000bp,232.000000bp) .. controls (601.710000bp,251.610000bp) and (588.290000bp,248.390000bp)  .. (549.000000bp,268.000000bp) .. controls (548.800000bp,268.100000bp) and (548.600000bp,268.200000bp)  .. (node_48);
  \draw [black,->] (node_32) ..controls (449.540000bp,421.270000bp) and (452.790000bp,422.740000bp)  .. (456.000000bp,424.000000bp) .. controls (534.020000bp,454.490000bp) and (562.980000bp,429.510000bp)  .. (641.000000bp,460.000000bp) .. controls (641.100000bp,460.040000bp) and (641.200000bp,460.080000bp)  .. (node_38);
  \draw [black,->] (node_2) ..controls (333.380000bp,429.760000bp) and (340.440000bp,443.870000bp)  .. (node_31);
  \draw [black,->] (node_25) ..controls (870.830000bp,140.250000bp) and (840.370000bp,160.850000bp)  .. (node_12);
  \draw [black,->] (node_26) ..controls (840.590000bp,332.770000bp) and (828.030000bp,345.470000bp)  .. (node_37);
  \draw [black,->] (node_1) ..controls (250.960000bp,231.260000bp) and (273.530000bp,254.080000bp)  .. (node_28);
  \draw [black,->] (node_46) ..controls (468.590000bp,236.770000bp) and (456.030000bp,249.470000bp)  .. (node_6);
  \draw [black,->] (node_23) ..controls (368.410000bp,228.680000bp) and (365.170000bp,230.420000bp)  .. (362.000000bp,232.000000bp) .. controls (322.710000bp,251.610000bp) and (309.290000bp,248.390000bp)  .. (270.000000bp,268.000000bp) .. controls (269.800000bp,268.100000bp) and (269.600000bp,268.200000bp)  .. (node_24);
  \draw [black,->] (node_28) ..controls (347.650000bp,321.520000bp) and (355.340000bp,325.500000bp)  .. (363.000000bp,328.000000bp) .. controls (559.660000bp,392.110000bp) and (630.340000bp,299.890000bp)  .. (827.000000bp,364.000000bp) .. controls (834.140000bp,366.330000bp) and (841.320000bp,369.950000bp)  .. (node_8);
  \draw [black,->] (node_30) ..controls (68.683000bp,321.420000bp) and (76.367000bp,325.430000bp)  .. (84.000000bp,328.000000bp) .. controls (241.000000bp,380.860000bp) and (298.000000bp,311.140000bp)  .. (455.000000bp,364.000000bp) .. controls (461.960000bp,366.340000bp) and (468.960000bp,369.880000bp)  .. (node_16);
  \draw [black,->] (node_4) ..controls (455.160000bp,138.090000bp) and (467.690000bp,154.930000bp)  .. (node_46);
  \draw [black,->] (node_41) ..controls (986.160000bp,434.150000bp) and (991.970000bp,446.020000bp)  .. (node_45);
  \draw [black,->] (node_42) ..controls (564.590000bp,140.170000bp) and (570.520000bp,152.040000bp)  .. (node_43);
  \draw [black,->] (node_46) ..controls (462.290000bp,228.210000bp) and (458.600000bp,230.200000bp)  .. (455.000000bp,232.000000bp) .. controls (415.710000bp,251.610000bp) and (402.290000bp,248.390000bp)  .. (363.000000bp,268.000000bp) .. controls (359.430000bp,269.780000bp) and (355.790000bp,271.750000bp)  .. (node_28);
  \draw [black,->] (node_19) ..controls (628.640000bp,521.390000bp) and (645.600000bp,536.710000bp)  .. (node_20);
  \draw [black,->] (node_47) ..controls (1098.400000bp,228.260000bp) and (1102.700000bp,230.320000bp)  .. (1107.000000bp,232.000000bp) .. controls (1185.000000bp,262.490000bp) and (1214.000000bp,237.510000bp)  .. (1292.000000bp,268.000000bp) .. controls (1296.200000bp,269.650000bp) and (1300.500000bp,271.690000bp)  .. (node_10);
  \draw [black,->] (node_1) ..controls (196.400000bp,229.890000bp) and (176.690000bp,249.810000bp)  .. (node_22);
  \draw [black,->] (node_21) ..controls (595.000000bp,435.290000bp) and (595.000000bp,448.620000bp)  .. (node_19);
  \draw [black,->] (node_9) ..controls (1213.200000bp,229.070000bp) and (1256.000000bp,248.570000bp)  .. (1292.000000bp,268.000000bp) .. controls (1295.300000bp,269.790000bp) and (1298.700000bp,271.720000bp)  .. (node_10);
  \draw [black,->] (node_18) ..controls (277.620000bp,228.260000bp) and (273.290000bp,230.320000bp)  .. (269.000000bp,232.000000bp) .. controls (190.980000bp,262.490000bp) and (162.020000bp,237.510000bp)  .. (84.000000bp,268.000000bp) .. controls (79.766000bp,269.650000bp) and (75.489000bp,271.690000bp)  .. (node_30);
  \draw [black,->] (node_35) ..controls (1006.400000bp,338.790000bp) and (1018.900000bp,351.460000bp)  .. (node_34);
  \draw [black,->] (node_3) ..controls (926.460000bp,229.270000bp) and (923.210000bp,230.740000bp)  .. (920.000000bp,232.000000bp) .. controls (841.980000bp,262.490000bp) and (813.020000bp,237.510000bp)  .. (735.000000bp,268.000000bp) .. controls (734.900000bp,268.040000bp) and (734.800000bp,268.080000bp)  .. (node_13);
  \draw [black,->] (node_14) ..controls (600.380000bp,133.090000bp) and (597.170000bp,134.640000bp)  .. (594.000000bp,136.000000bp) .. controls (535.720000bp,160.920000bp) and (514.280000bp,147.080000bp)  .. (456.000000bp,172.000000bp) .. controls (455.900000bp,172.040000bp) and (455.800000bp,172.080000bp)  .. (node_23);
  \draw [black,->] (node_40) ..controls (1019.500000bp,325.270000bp) and (1016.200000bp,326.740000bp)  .. (1013.000000bp,328.000000bp) .. controls (934.980000bp,358.490000bp) and (906.020000bp,333.510000bp)  .. (828.000000bp,364.000000bp) .. controls (827.900000bp,364.040000bp) and (827.800000bp,364.080000bp)  .. (node_37);
  \draw [black,->] (node_18) ..controls (354.380000bp,228.260000bp) and (358.710000bp,230.320000bp)  .. (363.000000bp,232.000000bp) .. controls (441.020000bp,262.490000bp) and (469.980000bp,237.510000bp)  .. (548.000000bp,268.000000bp) .. controls (549.210000bp,268.470000bp) and (550.410000bp,268.970000bp)  .. (node_17);
  \draw [black,->] (node_47) ..controls (1060.000000bp,235.880000bp) and (1060.000000bp,247.330000bp)  .. (node_40);
  \draw [black,->] (node_13) ..controls (725.600000bp,337.010000bp) and (735.920000bp,347.430000bp)  .. (node_37);
  \draw [black,->] (node_22) ..controls (164.950000bp,334.330000bp) and (179.730000bp,349.260000bp)  .. (node_7);
  \draw [black,->] (node_31) ..controls (459.630000bp,515.980000bp) and (575.520000bp,545.930000bp)  .. (node_20);
  \draw [black,->] (node_27) ..controls (641.000000bp,47.438000bp) and (641.000000bp,56.809000bp)  .. (node_14);
  \draw [black,->] (node_23) ..controls (368.460000bp,229.270000bp) and (365.210000bp,230.740000bp)  .. (362.000000bp,232.000000bp) .. controls (283.980000bp,262.490000bp) and (255.020000bp,237.510000bp)  .. (177.000000bp,268.000000bp) .. controls (175.790000bp,268.470000bp) and (174.590000bp,268.970000bp)  .. (node_22);
  \draw [black,->] (node_11) ..controls (1206.300000bp,324.210000bp) and (1202.600000bp,326.200000bp)  .. (1199.000000bp,328.000000bp) .. controls (1159.700000bp,347.610000bp) and (1146.300000bp,344.390000bp)  .. (1107.000000bp,364.000000bp) .. controls (1106.300000bp,364.340000bp) and (1105.600000bp,364.680000bp)  .. (node_34);
  \draw [black,->] (node_34) ..controls (1022.300000bp,420.350000bp) and (1017.600000bp,422.440000bp)  .. (1013.000000bp,424.000000bp) .. controls (856.000000bp,476.860000bp) and (799.000000bp,407.140000bp)  .. (642.000000bp,460.000000bp) .. controls (637.690000bp,461.450000bp) and (633.370000bp,463.360000bp)  .. (node_19);
  \draw [black,->] (node_1) ..controls (249.150000bp,222.490000bp) and (259.610000bp,228.610000bp)  .. (270.000000bp,232.000000bp) .. controls (466.660000bp,296.110000bp) and (537.340000bp,203.890000bp)  .. (734.000000bp,268.000000bp) .. controls (743.670000bp,271.150000bp) and (753.400000bp,276.670000bp)  .. (node_0);
  \draw [black,->] (node_0) ..controls (804.430000bp,322.680000bp) and (833.530000bp,352.100000bp)  .. (node_8);
  \draw [black,->] (node_3) ..controls (1004.600000bp,241.010000bp) and (1014.900000bp,251.430000bp)  .. (node_40);
  \draw [black,->] (node_13) ..controls (688.000000bp,339.290000bp) and (688.000000bp,352.620000bp)  .. (node_5);
  \draw [black,->] (node_35) ..controls (926.520000bp,325.440000bp) and (923.250000bp,326.850000bp)  .. (920.000000bp,328.000000bp) .. controls (802.580000bp,369.640000bp) and (759.420000bp,322.360000bp)  .. (642.000000bp,364.000000bp) .. controls (641.900000bp,364.040000bp) and (641.800000bp,364.070000bp)  .. (node_21);
  \draw [black,->] (node_15) ..controls (647.460000bp,229.270000bp) and (644.210000bp,230.740000bp)  .. (641.000000bp,232.000000bp) .. controls (562.980000bp,262.490000bp) and (534.020000bp,237.510000bp)  .. (456.000000bp,268.000000bp) .. controls (455.900000bp,268.040000bp) and (455.800000bp,268.080000bp)  .. (node_6);
  \draw [black,->] (node_27) ..controls (608.820000bp,50.067000bp) and (594.160000bp,63.306000bp)  .. (node_42);
  \draw [black,->] (node_11) ..controls (1208.300000bp,324.420000bp) and (1203.600000bp,326.480000bp)  .. (1199.000000bp,328.000000bp) .. controls (1002.300000bp,392.110000bp) and (931.660000bp,299.890000bp)  .. (735.000000bp,364.000000bp) .. controls (730.680000bp,365.410000bp) and (726.350000bp,367.290000bp)  .. (node_5);
  \draw [black,->] (node_6) ..controls (449.480000bp,325.440000bp) and (452.750000bp,326.850000bp)  .. (456.000000bp,328.000000bp) .. controls (573.420000bp,369.640000bp) and (616.580000bp,322.360000bp)  .. (734.000000bp,364.000000bp) .. controls (734.100000bp,364.040000bp) and (734.200000bp,364.070000bp)  .. (node_37);
  \draw [black,->] (node_10) ..controls (1304.800000bp,320.780000bp) and (1298.200000bp,324.630000bp)  .. (1292.000000bp,328.000000bp) .. controls (1261.900000bp,344.250000bp) and (1227.000000bp,360.540000bp)  .. (node_44);
  \draw [black,->] (node_27) ..controls (575.460000bp,46.650000bp) and (536.280000bp,62.119000bp)  .. (502.000000bp,76.000000bp) .. controls (494.460000bp,79.054000bp) and (486.480000bp,82.325000bp)  .. (node_4);
  \draw [black,->] (node_25) ..controls (967.520000bp,138.900000bp) and (994.650000bp,157.120000bp)  .. (node_47);
  \draw [black,->] (node_14) ..controls (622.670000bp,144.460000bp) and (617.900000bp,154.210000bp)  .. (node_43);
  \draw [black,->] (node_39) ..controls (912.380000bp,228.260000bp) and (916.710000bp,230.320000bp)  .. (921.000000bp,232.000000bp) .. controls (999.020000bp,262.490000bp) and (1028.000000bp,237.510000bp)  .. (1106.000000bp,268.000000bp) .. controls (1110.200000bp,269.650000bp) and (1114.500000bp,271.690000bp)  .. (node_33);
  \draw [black,->] (node_8) ..controls (846.220000bp,423.080000bp) and (824.030000bp,445.510000bp)  .. (node_36);
  \draw [black,->] (node_48) ..controls (542.630000bp,325.610000bp) and (545.820000bp,326.930000bp)  .. (549.000000bp,328.000000bp) .. controls (706.000000bp,380.860000bp) and (763.000000bp,311.140000bp)  .. (920.000000bp,364.000000bp) .. controls (920.100000bp,364.030000bp) and (920.200000bp,364.070000bp)  .. (node_41);
  \draw [black,->] (node_9) ..controls (1153.000000bp,230.490000bp) and (1153.000000bp,251.660000bp)  .. (node_33);
  \draw [black,->] (node_12) ..controls (812.000000bp,234.330000bp) and (829.050000bp,251.560000bp)  .. (node_26);
  \draw [black,->] (node_22) ..controls (167.690000bp,324.420000bp) and (172.350000bp,326.480000bp)  .. (177.000000bp,328.000000bp) .. controls (373.660000bp,392.110000bp) and (444.340000bp,299.890000bp)  .. (641.000000bp,364.000000bp) .. controls (645.320000bp,365.410000bp) and (649.650000bp,367.290000bp)  .. (node_5);
  \draw [black,->] (node_7) ..controls (276.450000bp,430.890000bp) and (299.940000bp,446.660000bp)  .. (node_31);
  \draw [black,->] (node_29) ..controls (842.360000bp,130.300000bp) and (990.730000bp,162.820000bp)  .. (1013.000000bp,172.000000bp) .. controls (1014.000000bp,172.420000bp) and (1015.000000bp,172.860000bp)  .. (node_47);
  \draw [black,->] (node_4) ..controls (361.180000bp,131.980000bp) and (311.400000bp,151.120000bp)  .. (270.000000bp,172.000000bp) .. controls (264.160000bp,174.950000bp) and (258.090000bp,178.380000bp)  .. (node_1);
  \draw [black,->] (node_4) ..controls (424.870000bp,136.130000bp) and (421.540000bp,149.740000bp)  .. (node_23);
  \draw [black,->] (node_24) ..controls (263.590000bp,324.680000bp) and (266.830000bp,326.420000bp)  .. (270.000000bp,328.000000bp) .. controls (309.290000bp,347.610000bp) and (322.710000bp,344.390000bp)  .. (362.000000bp,364.000000bp) .. controls (362.200000bp,364.100000bp) and (362.400000bp,364.200000bp)  .. (node_32);
  \draw [black,->] (node_42) ..controls (586.150000bp,132.310000bp) and (590.590000bp,134.370000bp)  .. (595.000000bp,136.000000bp) .. controls (692.900000bp,172.110000bp) and (729.100000bp,135.890000bp)  .. (827.000000bp,172.000000bp) .. controls (828.240000bp,172.460000bp) and (829.480000bp,172.950000bp)  .. (node_39);
  \draw [black,->] (node_14) ..controls (659.730000bp,144.460000bp) and (664.600000bp,154.210000bp)  .. (node_15);
  \draw [black,->] (node_3) ..controls (967.000000bp,240.100000bp) and (967.000000bp,249.400000bp)  .. (node_35);
  \draw [black,->] (node_18) ..controls (282.590000bp,236.770000bp) and (270.030000bp,249.470000bp)  .. (node_24);
  \draw [black,->] (node_5) ..controls (720.390000bp,427.730000bp) and (739.850000bp,447.410000bp)  .. (node_36);
  \draw [black,->] (node_33) ..controls (1121.700000bp,321.400000bp) and (1113.900000bp,325.490000bp)  .. (1106.000000bp,328.000000bp) .. controls (869.650000bp,403.370000bp) and (785.350000bp,288.630000bp)  .. (549.000000bp,364.000000bp) .. controls (541.720000bp,366.320000bp) and (534.410000bp,370.010000bp)  .. (node_16);
  \draw [black,->] (node_47) ..controls (1020.300000bp,228.210000bp) and (1016.600000bp,230.200000bp)  .. (1013.000000bp,232.000000bp) .. controls (973.710000bp,251.610000bp) and (960.290000bp,248.390000bp)  .. (921.000000bp,268.000000bp) .. controls (920.320000bp,268.340000bp) and (919.650000bp,268.680000bp)  .. (node_26);
  \draw [black,->] (node_15) ..controls (728.480000bp,229.440000bp) and (731.750000bp,230.850000bp)  .. (735.000000bp,232.000000bp) .. controls (852.420000bp,273.640000bp) and (895.580000bp,226.360000bp)  .. (1013.000000bp,268.000000bp) .. controls (1013.100000bp,268.040000bp) and (1013.200000bp,268.070000bp)  .. (node_40);
  \draw [black,->] (node_33) ..controls (1122.300000bp,330.050000bp) and (1104.800000bp,347.740000bp)  .. (node_34);
  \draw [black,->] (node_27) ..controls (673.180000bp,50.067000bp) and (687.840000bp,63.306000bp)  .. (node_29);
  \draw [black,->] (node_0) ..controls (758.780000bp,321.460000bp) and (733.220000bp,347.300000bp)  .. (node_5);
  \draw [black,->] (node_24) ..controls (223.000000bp,337.840000bp) and (223.000000bp,349.300000bp)  .. (node_7);
  \draw [black,->] (node_13) ..controls (650.400000bp,337.010000bp) and (640.080000bp,347.430000bp)  .. (node_21);
  \draw [black,->] (node_26) ..controls (874.000000bp,336.530000bp) and (874.000000bp,354.810000bp)  .. (node_8);
  \draw [black,->] (node_4) ..controls (479.900000bp,128.770000bp) and (491.230000bp,132.980000bp)  .. (502.000000bp,136.000000bp) .. controls (602.470000bp,164.170000bp) and (636.100000bp,135.890000bp)  .. (734.000000bp,172.000000bp) .. controls (738.050000bp,173.490000bp) and (742.130000bp,175.360000bp)  .. (node_12);
  \draw [black,->] (node_42) ..controls (500.020000bp,127.600000bp) and (488.630000bp,132.140000bp)  .. (478.000000bp,136.000000bp) .. controls (427.650000bp,154.270000bp) and (411.720000bp,149.770000bp)  .. (363.000000bp,172.000000bp) .. controls (362.160000bp,172.380000bp) and (361.320000bp,172.780000bp)  .. (node_18);
  \draw [black,->] (node_45) ..controls (916.370000bp,515.980000bp) and (800.480000bp,545.930000bp)  .. (node_20);
  \draw [black,->] (node_14) ..controls (681.500000bp,133.370000bp) and (684.760000bp,134.810000bp)  .. (688.000000bp,136.000000bp) .. controls (785.900000bp,172.110000bp) and (822.100000bp,135.890000bp)  .. (920.000000bp,172.000000bp) .. controls (920.100000bp,172.040000bp) and (920.200000bp,172.070000bp)  .. (node_3);
  \draw [black,->] (node_29) ..controls (717.770000bp,140.170000bp) and (711.960000bp,152.040000bp)  .. (node_15);
  \draw [black,->] (node_4) ..controls (393.050000bp,138.560000bp) and (371.290000bp,156.200000bp)  .. (node_18);
  \draw [black,->] (node_2) ..controls (353.710000bp,420.350000bp) and (358.370000bp,422.440000bp)  .. (363.000000bp,424.000000bp) .. controls (520.000000bp,476.860000bp) and (577.000000bp,407.140000bp)  .. (734.000000bp,460.000000bp) .. controls (738.310000bp,461.450000bp) and (742.630000bp,463.360000bp)  .. (node_36);
  \draw [black,->] (node_17) ..controls (556.900000bp,337.510000bp) and (537.280000bp,357.340000bp)  .. (node_16);
  \draw [black,->] (node_35) ..controls (967.000000bp,336.100000bp) and (967.000000bp,345.400000bp)  .. (node_41);
  \draw [black,->] (node_24) ..controls (263.480000bp,325.440000bp) and (266.750000bp,326.850000bp)  .. (270.000000bp,328.000000bp) .. controls (387.420000bp,369.640000bp) and (430.580000bp,322.360000bp)  .. (548.000000bp,364.000000bp) .. controls (548.100000bp,364.040000bp) and (548.200000bp,364.070000bp)  .. (node_21);
  \draw [black,->] (node_12) ..controls (751.460000bp,232.860000bp) and (736.830000bp,247.650000bp)  .. (node_13);
  \draw [black,->] (node_44) ..controls (1099.500000bp,430.890000bp) and (1076.100000bp,446.660000bp)  .. (node_45);
  \draw [black,->] (node_29) ..controls (695.170000bp,132.220000bp) and (691.060000bp,134.270000bp)  .. (687.000000bp,136.000000bp) .. controls (628.720000bp,160.920000bp) and (607.280000bp,147.080000bp)  .. (549.000000bp,172.000000bp) .. controls (547.990000bp,172.430000bp) and (546.970000bp,172.890000bp)  .. (node_46);
  \draw [black,->] (node_25) ..controls (934.670000bp,136.340000bp) and (941.640000bp,150.290000bp)  .. (node_3);
  \draw [black,->] (node_21) ..controls (632.600000bp,433.010000bp) and (642.920000bp,443.430000bp)  .. (node_38);
  \draw [black,->] (node_11) ..controls (1211.100000bp,334.330000bp) and (1196.300000bp,349.260000bp)  .. (node_44);
  \draw [black,->] (node_9) ..controls (1126.400000bp,222.410000bp) and (1116.100000bp,228.410000bp)  .. (1106.000000bp,232.000000bp) .. controls (988.580000bp,273.640000bp) and (945.420000bp,226.360000bp)  .. (828.000000bp,268.000000bp) .. controls (818.550000bp,271.350000bp) and (808.970000bp,276.810000bp)  .. (node_0);
  \draw [black,->] (node_27) ..controls (728.520000bp,47.350000bp) and (817.750000bp,74.215000bp)  .. (node_25);
  \draw [black,->] (node_38) ..controls (688.000000bp,528.380000bp) and (688.000000bp,537.650000bp)  .. (node_20);
  \draw [black,->] (node_23) ..controls (409.000000bp,240.100000bp) and (409.000000bp,249.400000bp)  .. (node_6);
  \draw [black,->] (node_6) ..controls (409.000000bp,336.100000bp) and (409.000000bp,345.400000bp)  .. (node_32);
  \draw [black,->] (node_43) ..controls (635.480000bp,229.440000bp) and (638.750000bp,230.850000bp)  .. (642.000000bp,232.000000bp) .. controls (759.420000bp,273.640000bp) and (802.580000bp,226.360000bp)  .. (920.000000bp,268.000000bp) .. controls (920.100000bp,268.040000bp) and (920.200000bp,268.070000bp)  .. (node_35);
  \draw [black,->] (node_0) ..controls (759.760000bp,314.660000bp) and (746.680000bp,323.040000bp)  .. (734.000000bp,328.000000bp) .. controls (655.980000bp,358.490000bp) and (627.020000bp,333.510000bp)  .. (549.000000bp,364.000000bp) .. controls (542.400000bp,366.580000bp) and (535.690000bp,370.090000bp)  .. (node_16);
  \draw [black,->] (node_16) ..controls (529.780000bp,423.080000bp) and (551.970000bp,445.510000bp)  .. (node_19);
  \draw [black,->] (node_48) ..controls (464.400000bp,337.010000bp) and (454.080000bp,347.430000bp)  .. (node_32);
  \draw [black,->] (node_28) ..controls (316.000000bp,329.230000bp) and (316.000000bp,345.510000bp)  .. (node_2);
  \draw [black,->] (node_6) ..controls (369.640000bp,338.790000bp) and (357.100000bp,351.460000bp)  .. (node_2);
  \draw [black,->] (node_3) ..controls (1007.500000bp,229.270000bp) and (1010.800000bp,230.740000bp)  .. (1014.000000bp,232.000000bp) .. controls (1092.000000bp,262.490000bp) and (1121.000000bp,237.510000bp)  .. (1199.000000bp,268.000000bp) .. controls (1200.200000bp,268.470000bp) and (1201.400000bp,268.970000bp)  .. (node_11);
  \draw [black,->] (node_17) ..controls (595.000000bp,331.880000bp) and (595.000000bp,343.330000bp)  .. (node_21);
  \draw [black,->] (node_32) ..controls (389.840000bp,434.150000bp) and (384.030000bp,446.020000bp)  .. (node_31);
  \draw [black,->] (node_12) ..controls (781.000000bp,237.740000bp) and (781.000000bp,261.110000bp)  .. (node_0);
  \draw [black,->] (node_41) ..controls (926.460000bp,421.270000bp) and (923.210000bp,422.740000bp)  .. (920.000000bp,424.000000bp) .. controls (841.980000bp,454.490000bp) and (813.020000bp,429.510000bp)  .. (735.000000bp,460.000000bp) .. controls (734.900000bp,460.040000bp) and (734.800000bp,460.080000bp)  .. (node_38);
  \draw [black,->] (node_34) ..controls (1042.600000bp,429.760000bp) and (1035.600000bp,443.870000bp)  .. (node_45);
  \draw [black,->] (node_37) ..controls (743.400000bp,433.010000bp) and (733.080000bp,443.430000bp)  .. (node_38);
  \draw [black,->] (node_10) ..controls (1307.300000bp,321.420000bp) and (1299.600000bp,325.430000bp)  .. (1292.000000bp,328.000000bp) .. controls (1135.000000bp,380.860000bp) and (1078.000000bp,311.140000bp)  .. (921.000000bp,364.000000bp) .. controls (914.040000bp,366.340000bp) and (907.040000bp,369.880000bp)  .. (node_8);
  \draw [black,->] (node_40) ..controls (1099.400000bp,338.790000bp) and (1111.900000bp,351.460000bp)  .. (node_44);
  \draw [black,->] (node_25) ..controls (904.900000bp,137.860000bp) and (896.850000bp,154.300000bp)  .. (node_39);
  \draw [black,->] (node_1) ..controls (162.790000bp,229.070000bp) and (119.980000bp,248.570000bp)  .. (84.000000bp,268.000000bp) .. controls (80.683000bp,269.790000bp) and (77.277000bp,271.720000bp)  .. (node_30);
  \draw [black,->] (node_36) ..controls (747.360000bp,521.390000bp) and (730.400000bp,536.710000bp)  .. (node_20);
  \draw [black,->] (node_9) ..controls (1179.600000bp,229.890000bp) and (1199.300000bp,249.810000bp)  .. (node_11);
%
\end{tikzpicture}

==> figures/weakOrderTransitive3.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (node_26) at (223.000000bp,184.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_27) at (591.000000bp,100.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_24) at (600.000000bp,370.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_25) at (597.000000bp,460.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_22) at (223.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_23) at (406.000000bp,460.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_20) at (593.000000bp,184.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_21) at (688.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_28) at (726.000000bp,370.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_9) at (409.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_8) at (409.000000bp,184.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_7) at (130.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_6) at (316.000000bp,184.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_5) at (130.000000bp,184.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_4) at (322.000000bp,370.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_3) at (136.000000bp,370.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_2) at (266.000000bp,100.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_1) at (229.000000bp,370.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_0) at (316.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\end{tikzpicture}$};
  \node (node_19) at (595.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_18) at (502.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_17) at (37.000000bp,274.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_16) at (499.000000bp,460.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_15) at (485.000000bp,100.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_14) at (438.000000bp,20.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\draw[->, line width = 0.5, color=blue] (T2) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_13) at (392.000000bp,100.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=blue] (T1) edge [bend left=70] (T3);\end{tikzpicture}$};
  \node (node_12) at (452.000000bp,540.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \node (node_11) at (422.000000bp,370.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T2);\end{tikzpicture}$};
  \node (node_10) at (273.000000bp,460.000000bp) [draw,draw=none] {$\begin{tikzpicture}[scale=1]\node(T1) at (0,0) {1};\node(T2) at (1,0) {2};\node(T3) at (2,0) {3};\draw[->, line width = 0.5, color=red] (T3) edge [bend left=70] (T1);\draw[->, line width = 0.5, color=red] (T2) edge [bend left=70] (T1);\end{tikzpicture}$};
  \draw [black,->] (node_3) ..controls (169.440000bp,393.400000bp) and (176.300000bp,397.120000bp)  .. (183.000000bp,400.000000bp) .. controls (183.260000bp,400.110000bp) and (293.700000bp,429.310000bp)  .. (node_23);
  \draw [black,->] (node_3) ..controls (185.580000bp,402.850000bp) and (213.270000bp,420.630000bp)  .. (node_10);
  \draw [black,->] (node_15) ..controls (529.920000bp,118.220000bp) and (537.710000bp,121.210000bp)  .. (545.000000bp,124.000000bp) .. controls (637.910000bp,159.600000bp) and (693.120000bp,153.280000bp)  .. (734.000000bp,244.000000bp) .. controls (746.230000bp,271.130000bp) and (743.100000bp,304.970000bp)  .. (node_28);
  \draw [black,->] (node_20) ..controls (627.600000bp,217.050000bp) and (638.860000bp,227.480000bp)  .. (node_21);
  \draw [black,->] (node_6) ..controls (287.650000bp,211.830000bp) and (266.520000bp,231.820000bp)  .. (node_22);
  \draw [black,->] (node_17) ..controls (80.551000bp,316.350000bp) and (96.061000bp,331.080000bp)  .. (node_3);
  \draw [black,->] (node_8) ..controls (473.570000bp,209.700000bp) and (514.000000bp,226.420000bp)  .. (548.000000bp,244.000000bp) .. controls (551.490000bp,245.810000bp) and (555.070000bp,247.780000bp)  .. (node_19);
  \draw [black,->] (node_18) ..controls (473.350000bp,308.660000bp) and (454.280000bp,331.070000bp)  .. (node_11);
  \draw [black,->] (node_0) ..controls (293.140000bp,290.230000bp) and (280.600000bp,298.040000bp)  .. (269.000000bp,304.000000bp) .. controls (232.140000bp,322.940000bp) and (219.860000bp,321.060000bp)  .. (183.000000bp,340.000000bp) .. controls (179.740000bp,341.680000bp) and (176.400000bp,343.500000bp)  .. (node_3);
  \draw [black,->] (node_5) ..controls (170.580000bp,205.130000bp) and (173.840000bp,206.610000bp)  .. (177.000000bp,208.000000bp) .. controls (217.200000bp,225.660000bp) and (229.710000bp,224.390000bp)  .. (269.000000bp,244.000000bp) .. controls (277.510000bp,248.250000bp) and (286.480000bp,253.560000bp)  .. (node_0);
  \draw [black,->] (node_10) ..controls (338.090000bp,489.360000bp) and (375.720000bp,505.760000bp)  .. (node_12);
  \draw [black,->] (node_24) ..controls (598.880000bp,403.750000bp) and (598.500000bp,415.110000bp)  .. (node_25);
  \draw [black,->] (node_4) ..controls (307.430000bp,397.160000bp) and (297.060000bp,415.790000bp)  .. (node_10);
  \draw [black,->] (node_22) ..controls (224.930000bp,305.230000bp) and (225.970000bp,321.510000bp)  .. (node_1);
  \draw [black,->] (node_18) ..controls (501.200000bp,324.140000bp) and (500.180000bp,386.820000bp)  .. (node_16);
  \draw [black,->] (node_9) ..controls (460.020000bp,324.930000bp) and (526.550000bp,390.050000bp)  .. (node_25);
  \draw [black,->] (node_7) ..controls (171.900000bp,314.790000bp) and (185.250000bp,327.460000bp)  .. (node_1);
  \draw [black,->] (node_14) ..controls (454.320000bp,48.082000bp) and (460.240000bp,57.916000bp)  .. (node_15);
  \draw [black,->] (node_19) ..controls (596.610000bp,305.230000bp) and (597.470000bp,321.510000bp)  .. (node_24);
  \draw [black,->] (node_8) ..controls (377.810000bp,214.510000bp) and (350.550000bp,240.310000bp)  .. (node_0);
  \draw [black,->] (node_6) ..controls (316.000000bp,213.520000bp) and (316.000000bp,237.100000bp)  .. (node_0);
  \draw [black,->] (node_14) ..controls (421.270000bp,49.367000bp) and (414.390000bp,61.038000bp)  .. (node_13);
  \draw [black,->] (node_8) ..controls (409.000000bp,211.000000bp) and (409.000000bp,229.330000bp)  .. (node_9);
  \draw [black,->] (node_15) ..controls (476.360000bp,146.610000bp) and (468.030000bp,180.660000bp)  .. (455.000000bp,208.000000bp) .. controls (448.560000bp,221.530000bp) and (439.320000bp,235.250000bp)  .. (node_9);
  \draw [black,->] (node_22) ..controls (258.750000bp,308.950000bp) and (282.920000bp,331.900000bp)  .. (node_4);
  \draw [black,->] (node_0) ..controls (317.470000bp,297.970000bp) and (319.210000bp,325.280000bp)  .. (node_4);
  \draw [black,->] (node_1) ..controls (246.270000bp,405.530000bp) and (253.190000bp,419.380000bp)  .. (node_10);
  \draw [black,->] (node_25) ..controls (540.160000bp,491.580000bp) and (516.180000bp,504.480000bp)  .. (node_12);
  \draw [black,->] (node_28) ..controls (673.370000bp,406.900000bp) and (655.540000bp,419.060000bp)  .. (node_25);
  \draw [black,->] (node_0) ..controls (342.850000bp,298.810000bp) and (376.460000bp,328.610000bp)  .. (node_11);
  \draw [black,->] (node_19) ..controls (560.360000bp,296.820000bp) and (554.010000bp,300.600000bp)  .. (548.000000bp,304.000000bp) .. controls (518.550000bp,320.650000bp) and (484.400000bp,338.160000bp)  .. (node_11);
  \draw [black,->] (node_13) ..controls (432.400000bp,121.070000bp) and (435.750000bp,122.590000bp)  .. (439.000000bp,124.000000bp) .. controls (474.410000bp,139.410000bp) and (515.270000bp,154.970000bp)  .. (node_20);
  \draw [black,->] (node_5) ..controls (99.945000bp,213.440000bp) and (86.937000bp,225.750000bp)  .. (node_17);
  \draw [black,->] (node_14) ..controls (495.630000bp,50.378000bp) and (522.150000bp,63.902000bp)  .. (node_27);
  \draw [black,->] (node_9) ..controls (377.710000bp,308.800000bp) and (356.720000bp,331.480000bp)  .. (node_4);
  \draw [black,->] (node_15) ..controls (444.420000bp,121.640000bp) and (441.180000bp,122.900000bp)  .. (438.000000bp,124.000000bp) .. controls (365.840000bp,148.970000bp) and (342.160000bp,135.030000bp)  .. (270.000000bp,160.000000bp) .. controls (269.900000bp,160.030000bp) and (269.800000bp,160.070000bp)  .. (node_26);
  \draw [black,->] (node_28) ..controls (645.320000bp,400.370000bp) and (576.520000bp,425.630000bp)  .. (551.000000bp,436.000000bp) .. controls (549.370000bp,436.660000bp) and (547.710000bp,437.350000bp)  .. (node_16);
  \draw [black,->] (node_26) ..controls (223.000000bp,219.270000bp) and (223.000000bp,232.750000bp)  .. (node_22);
  \draw [black,->] (node_27) ..controls (591.760000bp,132.220000bp) and (591.980000bp,141.270000bp)  .. (node_20);
  \draw [black,->] (node_6) ..controls (349.260000bp,201.730000bp) and (356.350000bp,205.080000bp)  .. (363.000000bp,208.000000bp) .. controls (403.200000bp,225.660000bp) and (415.710000bp,224.390000bp)  .. (455.000000bp,244.000000bp) .. controls (458.570000bp,245.780000bp) and (462.210000bp,247.750000bp)  .. (node_18);
  \draw [black,->] (node_11) ..controls (417.290000bp,396.930000bp) and (413.980000bp,415.090000bp)  .. (node_23);
  \draw [black,->] (node_13) ..controls (341.180000bp,115.790000bp) and (325.930000bp,120.140000bp)  .. (312.000000bp,124.000000bp) .. controls (252.160000bp,140.580000bp) and (235.160000bp,138.250000bp)  .. (177.000000bp,160.000000bp) .. controls (176.550000bp,160.170000bp) and (176.110000bp,160.340000bp)  .. (node_5);
  \draw [black,->] (node_24) ..controls (532.840000bp,399.950000bp) and (490.060000bp,418.750000bp)  .. (453.000000bp,436.000000bp) .. controls (452.900000bp,436.050000bp) and (452.800000bp,436.090000bp)  .. (node_23);
  \draw [black,->] (node_2) ..controls (215.660000bp,131.350000bp) and (190.330000bp,146.630000bp)  .. (node_5);
  \draw [black,->] (node_14) ..controls (374.960000bp,49.588000bp) and (340.580000bp,65.179000bp)  .. (node_2);
  \draw [black,->] (node_16) ..controls (479.760000bp,492.930000bp) and (473.910000bp,502.650000bp)  .. (node_12);
  \draw [black,->] (node_13) ..controls (398.310000bp,131.420000bp) and (401.500000bp,146.810000bp)  .. (node_8);
  \draw [black,->] (node_27) ..controls (563.280000bp,134.650000bp) and (553.980000bp,147.510000bp)  .. (547.000000bp,160.000000bp) .. controls (531.560000bp,187.610000bp) and (518.780000bp,221.610000bp)  .. (node_18);
  \draw [black,->] (node_27) ..controls (670.290000bp,104.310000bp) and (736.280000bp,115.990000bp)  .. (768.000000bp,160.000000bp) .. controls (805.420000bp,211.920000bp) and (786.110000bp,242.610000bp)  .. (768.000000bp,304.000000bp) .. controls (765.150000bp,313.660000bp) and (760.360000bp,323.250000bp)  .. (node_28);
  \draw [black,->] (node_2) ..controls (251.410000bp,128.820000bp) and (245.440000bp,140.200000bp)  .. (node_26);
  \draw [black,->] (node_20) ..controls (593.780000bp,219.270000bp) and (594.090000bp,232.750000bp)  .. (node_19);
  \draw [black,->] (node_26) ..controls (189.120000bp,217.050000bp) and (178.100000bp,227.480000bp)  .. (node_7);
  \draw [black,->] (node_2) ..controls (284.770000bp,131.770000bp) and (294.500000bp,147.740000bp)  .. (node_6);
  \draw [black,->] (node_1) ..controls (267.580000bp,396.310000bp) and (271.810000bp,398.340000bp)  .. (276.000000bp,400.000000bp) .. controls (350.230000bp,429.410000bp) and (376.430000bp,410.250000bp)  .. (452.000000bp,436.000000bp) .. controls (452.100000bp,436.030000bp) and (452.200000bp,436.070000bp)  .. (node_16);
  \draw [black,->] (node_23) ..controls (422.730000bp,489.370000bp) and (429.610000bp,501.040000bp)  .. (node_12);
  \draw [black,->] (node_21) ..controls (650.850000bp,314.680000bp) and (639.110000bp,327.220000bp)  .. (node_24);
%
\end{tikzpicture}
